Hamiltonian Cycles in Simplicial and Supersolvable Hyperplane Arrangements

Motivated by the Gray code interpretation of Hamiltonian cycles in Cayley graphs, we investigate the existence of Hamiltonian cycles in tope graphs of hyperplane arrangements, with a focus on simplicial, reflection, and supersolvable arrangements. We confirm Hamiltonicity for all 3-dimensional simplicial arrangements listed in the Gr\"unbaum--Cuntz catalogue. Extending earlier results by Conway, Sloane, and Wilks, we prove that all restrictions of finite reflection arrangements, including all Weyl groupoids and crystallographic arrangements, admit Hamiltonian cycles. Finally, we further establish that all supersolvable hyperplane arrangements and supersolvable oriented matroids have Hamiltonian cycles, offering a constructive proof based on their inductive structure.

==> appendix-Hamiltonian-cycles.txt <==
Hamiltonian cycle for D4,1
(-,-,+,+,+,+,-,-,+,+,-,-,+),(+,-,+,+,+,+,-,-,+,+,-,-,+),(+,-,+,+,+,+,-,-,+,+,+,-,+),(-,-,+,+,+,+,-,-,+,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,-,-,-,+,-,+,-,+),(-,-,+,-,+,-,-,-,+,-,+,-,-),(+,-,+,-,+,-,-,-,+,-,+,-,-),(+,-,+,-,+,-,-,+,+,-,+,-,-),
(+,-,-,-,+,-,-,+,+,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,+,+,-,+,-,-),(+,+,+,-,+,-,-,+,+,-,+,-,-),(+,+,+,-,+,-,-,+,+,-,+,-,+),(+,+,+,-,+,-,-,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,+),
(-,+,+,-,-,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,+,-,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,-,+,-,-,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,+,-),(-,+,-,-,-,-,+,+,-,-,+,+,-),(-,+,-,-,-,-,+,+,-,-,-,+,-),(-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-),
(-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,-,+,-,-,-),
(-,-,-,+,+,+,+,-,-,+,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,+),(-,-,+,+,+,+,+,-,-,+,-,-,+),(-,-,+,+,+,+,+,-,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,-,+,-,+,+),
(-,+,+,+,+,+,+,-,-,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,-,+,+),(-,+,+,+,-,+,+,-,-,-,-,+,+),(-,+,+,+,-,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,+,-,+),
(-,+,+,+,+,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,-,-,+,-,+,-,+),(-,+,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,+,+,-,-,-,+,-,-,+,+,+),(-,+,+,+,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,-,+,+,+),
(-,+,+,+,+,-,-,-,+,-,+,-,+),(-,+,+,-,+,-,-,-,+,-,+,-,+),(-,+,+,-,+,-,-,+,+,-,+,-,+),(-,+,+,-,+,-,-,+,+,-,+,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-),
(-,+,-,-,-,-,-,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,-,+,-,-,-),
(+,-,-,+,+,+,+,-,-,+,-,-,+),(-,-,-,+,+,+,+,-,-,+,-,-,+),(-,-,-,+,+,+,+,-,-,+,-,+,+),(+,-,-,+,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,-,+,-,+,-),(+,-,-,+,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,+,+,+,-,+,-,+,-),
(+,-,-,-,-,-,+,+,-,+,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-),(+,-,-,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,-),
(+,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,-,+,+,+,+),(-,+,-,+,-,-,+,+,-,+,+,+,+),(-,+,-,+,-,-,+,+,-,+,+,+,-),(-,+,-,+,-,-,+,+,-,+,-,+,-),(-,+,-,+,-,+,+,+,-,+,-,+,-),(+,+,-,+,-,+,+,+,-,+,-,+,-),
(+,-,-,+,-,+,+,+,-,+,-,+,-),(+,-,-,+,-,+,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+),
(-,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,-,+,+,+,-,+,+,+,+),(+,+,-,+,-,+,+,+,-,+,+,+,+),(+,+,-,+,-,+,+,+,-,+,-,+,+),(-,+,-,+,-,+,+,+,-,+,-,+,+),(-,+,-,+,-,+,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,-,-,+,-,+,+),
(-,-,-,+,-,+,+,-,-,+,-,+,-),(-,+,-,+,-,+,+,-,-,+,-,+,-),(-,+,-,+,-,+,+,-,-,-,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,-),(-,+,-,+,-,-,+,+,-,-,-,+,-),(-,+,-,+,-,-,+,+,-,-,+,+,-),
(-,+,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,+,+,-),(-,+,+,+,-,-,+,-,-,-,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+),
(-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,-,+,+,+),
(+,+,+,-,-,-,-,+,+,-,+,+,-),(+,+,-,-,-,-,-,+,+,-,+,+,-),(+,+,-,-,-,-,-,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,-,+,+,+,-),(+,+,-,+,-,-,+,+,-,+,+,+,-),(+,+,-,+,-,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,+,-,-,-,+,-),(+,+,-,-,-,-,+,+,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,+,-,+,+,-,-,+),
(+,-,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,+,-,+,+,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,-,+,+,+,-,-,-),(+,-,-,-,+,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-),(+,-,-,-,+,-,-,+,+,+,+,-,-),(+,-,-,-,+,-,-,+,+,+,+,-,+),(+,-,-,-,+,-,-,+,+,+,+,+,+),
(+,-,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,+,-,-,+,+,+,+,-,+),(+,-,+,-,+,-,-,+,+,-,+,-,+),(+,-,+,-,+,-,-,-,+,-,+,-,+),(+,-,+,-,+,+,-,-,+,-,+,-,+),(+,-,+,-,+,+,-,-,+,+,+,-,+),(+,-,+,-,+,+,-,+,+,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+),
(+,-,+,-,+,+,-,-,+,+,-,-,+)

Hamiltonian cycle for D4,2
(-,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,-,-,-,+,+,+,+,-,-,+,-,-,-),(-,-,-,-,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-),
(+,+,-,-,-,-,+,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,+,-,-,-),
(+,+,-,-,-,-,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,+,-,+,+,+,-),(+,+,+,-,-,-,-,+,+,-,-,+,+,-),(+,+,+,-,-,-,-,+,+,-,-,-,+,-),(+,+,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,-,-,+,-),
(-,+,+,-,+,-,-,+,+,-,-,-,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-),(+,+,+,-,-,-,-,-,+,-,-,+,-,-),(+,+,+,-,-,-,-,-,+,-,-,+,+,-),(+,+,+,-,-,-,-,-,+,+,-,+,+,-),(+,+,+,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,+,+,+,+,+,+),
(+,+,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,+,-,-,+,+,+,+,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-),(+,-,-,-,-,+,+,-,+,+,+,-,-,-),(+,-,-,-,-,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,+,+,-,-,+,+,-,-,-),
(+,-,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,-,-,+),
(+,-,-,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+),(-,-,-,+,+,+,+,+,-,+,+,-,-,+),(-,-,-,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,+),
(+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,+,+,-,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,+,+),
(-,+,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+),(-,+,+,+,+,-,-,+,-,-,-,+,+,+),(-,+,+,+,+,-,-,+,-,-,-,+,+,-),(-,+,+,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,+,-,-),
(-,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,-,+,-,+),(-,-,+,+,-,+,-,-,-,+,-,+,-,+),(-,-,+,+,-,+,-,-,-,+,-,+,-,-),(-,-,-,+,-,+,-,-,-,+,-,+,-,-),(-,-,-,+,-,+,-,-,-,+,-,-,-,-),
(-,-,-,+,-,+,+,-,-,+,-,-,-,-),(-,-,-,+,-,+,+,-,-,+,-,-,-,+),(-,-,-,+,-,+,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,-,-,+,+,+,-,+),(+,-,-,+,+,+,+,-,-,+,+,+,-,+),(-,-,-,+,+,+,+,-,-,+,+,+,-,+),(-,-,-,+,+,+,+,-,-,+,-,+,-,+),
(-,-,-,+,+,+,+,-,-,+,-,-,-,+),(-,-,-,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,+,-,+,-,+),
(+,-,-,+,-,+,-,-,+,+,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,+,-,+,-,-,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,+,+,+,-,+),
(+,+,-,+,-,+,-,-,+,+,-,+,-,+),(+,+,+,+,-,+,-,-,+,+,-,+,-,+),(+,+,+,+,-,+,-,-,+,+,-,+,-,-),(+,+,-,+,-,+,-,-,+,+,-,+,-,-),(+,+,-,-,-,+,-,-,+,+,-,+,-,-),(+,-,-,-,-,+,-,-,+,+,-,+,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,+,+,-,+,+,-),(+,+,+,+,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,+,-,-),
(-,+,+,+,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,+,-,-,-,+,-,+,-,-),(-,+,+,+,-,+,-,-,-,+,-,+,-,+),(-,+,+,+,-,+,-,-,+,+,-,+,-,+),(-,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,+,+,+,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,+,+,-),
(+,+,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,+,+,+,+,+,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,-,+,+),
(+,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,-,-,+,-,-,+),(-,-,-,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,-,-,-,-),
(-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,+),(-,-,+,+,+,-,+,+,-,-,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,-),
(-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,-,-,-,-,-),
(-,-,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,+,+,-,-,-,-,+,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,+,+,+,-,-,+,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,-,-,-,-,-),
(-,+,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,-,+,+,-,-,-,-,+,-),(-,+,+,-,+,-,+,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,-,+,-,+,+),(-,-,+,-,+,-,+,+,-,-,+,-,+,+),(-,-,-,-,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,+,+,+,-,+,-,+,+),(+,+,-,-,+,-,+,+,+,-,+,-,+,+),
(+,+,+,-,+,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,+,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,+,-),(+,+,+,-,+,-,-,+,+,-,+,+,+,-),(+,+,+,-,+,-,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,+,+,+,-,+,-,+,-),(+,+,-,-,+,-,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,+,+,-,+,-,+,-),
(+,-,-,-,-,-,+,+,+,-,+,-,+,-)

Hamiltonian cycle for D4, 3
(-,+,-,+,+,+,-,-,+,+,-,-,+,+,+),(-,+,-,+,+,+,-,-,+,+,-,-,+,+,-),(-,+,-,+,+,+,-,-,+,-,-,-,+,+,-),(-,+,-,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,-,+,+,+,-,-,-,-,-,-,+,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),
(-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,-,-,+,-,-,-,-,-,-),(-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),
(-,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,+,-,-,+,-,-,-,-,+,-),(-,+,-,+,+,+,-,-,+,-,-,-,-,+,-),(-,+,-,+,+,+,-,+,+,-,-,-,-,+,-),(-,+,-,+,-,+,-,+,+,-,-,-,-,+,-),(-,+,-,+,-,+,-,+,+,-,-,+,-,+,-),(-,+,-,+,-,+,-,+,+,-,-,+,-,+,+),(-,+,-,+,-,+,-,+,+,+,-,+,-,+,+),(-,+,-,+,-,+,-,+,+,+,-,+,+,+,+),
(+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,+,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),
(+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,-,+,+,+,+,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,-,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,-,+,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,-,-,+,-,+,+),
(-,-,-,-,-,+,+,+,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,+,+,-,-,+,-,+,+),(-,-,-,+,-,+,-,+,+,-,-,+,-,+,+),(-,-,-,+,+,+,-,+,+,-,-,+,-,+,+),(-,-,-,+,+,+,-,+,+,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),
(-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,+,+,-,-,+,+,+,-,+),(+,-,+,-,+,+,+,+,-,-,+,+,+,-,+),(+,-,+,-,+,+,+,+,-,-,+,+,-,-,+),(+,-,+,-,+,+,+,+,+,-,+,+,-,-,+),(+,-,+,-,+,+,+,+,+,-,+,+,-,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,-,+,+),
(+,-,+,-,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,+,-,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,-,-,-,+,+,+,-,+,+,-,-,+),
(+,-,-,-,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-),(+,-,+,-,-,-,+,+,-,+,+,+,-,-,-),(+,-,+,-,-,-,+,+,-,+,+,+,-,-,+),(+,-,+,-,-,-,+,+,-,-,+,+,-,-,+),(+,-,+,-,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,+,+,-,-,-,-,-),
(+,+,-,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,+,-,-,-,-,+,+,-,-,-,+,-),(-,+,-,+,-,-,-,-,+,+,-,-,-,+,-),(-,+,-,+,-,+,-,-,+,+,-,-,-,+,-),(-,+,-,+,-,+,-,-,+,+,-,+,-,+,-),(-,+,-,+,-,+,-,+,+,+,-,+,-,+,-),(+,+,-,+,-,+,-,+,+,+,-,+,-,+,-),(+,+,-,+,-,+,-,+,+,+,-,+,-,+,+),(+,+,-,-,-,+,-,+,+,+,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,-,+,+),
(+,-,-,-,-,+,-,+,+,+,-,+,-,+,-),(+,+,-,-,-,+,-,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,+,-),
(+,+,+,+,-,-,-,-,-,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,+,+,-,+,+,+,-),(+,+,-,+,-,-,-,-,+,+,-,-,+,+,-),(+,+,-,+,-,-,-,-,-,+,-,-,+,+,-),(+,+,-,+,-,-,-,-,-,+,+,-,+,+,-),(+,+,-,+,-,-,-,-,-,+,+,-,+,-,-),(+,+,-,+,-,-,-,-,-,+,-,-,+,-,-),(+,+,-,+,-,-,-,-,-,+,-,-,-,-,-),
(-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,+,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),
(+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,+,+,+),
(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),
(+,-,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,+,+,-,+,+,+,+,+,+),
(+,-,+,-,-,-,+,+,-,+,+,+,+,-,+),(+,-,+,-,-,-,+,-,-,+,+,+,+,-,+),(+,+,+,-,-,-,+,-,-,+,+,+,+,-,+),(+,+,+,-,-,-,+,-,-,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,-),(+,+,+,-,-,-,+,-,-,+,+,-,+,-,-),(+,-,+,-,-,-,+,-,-,+,+,-,+,-,-),
(+,-,+,-,-,-,+,-,-,+,+,+,+,-,-),(+,-,+,-,-,-,+,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,+,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,+,-),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,-),(+,+,-,+,-,+,-,-,+,+,-,+,-,+,-),(+,+,-,+,-,+,-,-,+,+,-,+,+,+,-),(+,+,-,+,-,+,-,-,+,+,-,+,+,+,+),(-,+,-,+,-,+,-,-,+,+,-,+,+,+,+),(-,+,-,+,-,+,-,-,+,+,-,+,+,+,-),
(-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(-,+,-,+,-,-,-,-,+,+,-,-,+,+,-),(-,+,-,+,-,-,-,-,-,+,-,-,+,+,-),(-,+,-,+,-,-,-,-,-,+,-,-,+,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,-,-),
(-,+,+,+,+,-,+,-,-,-,+,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,+,-,+),(-,-,+,+,+,-,+,-,-,-,+,-,+,-,+),(-,-,+,+,+,-,+,-,-,-,+,-,+,-,-),(-,-,+,-,+,-,+,-,-,-,+,-,+,-,-),(-,-,+,-,+,-,+,-,-,-,+,-,+,-,+),(-,-,+,-,+,-,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,-,+,+,-,-,+,-,-,-,+),(-,-,+,-,+,+,+,+,-,-,+,-,-,-,+),(-,-,+,-,+,+,+,+,-,-,+,+,-,-,+),
(-,-,+,-,+,+,+,+,+,-,+,+,-,-,+),(-,-,+,-,+,+,+,+,+,-,+,+,-,+,+),(-,-,+,-,+,+,+,+,+,-,-,+,-,+,+),(-,-,+,-,+,+,+,+,+,-,-,+,-,-,+),(-,-,-,-,+,+,+,+,+,-,-,+,-,-,+),(-,-,-,-,-,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,+,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,+,-,-,-),(-,-,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,-,-,-,-,+,-,+,+,-,-,+,-,+,-),(-,-,-,+,-,+,-,+,+,-,-,+,-,+,-),(-,-,-,+,-,+,-,+,+,-,-,-,-,+,-),(-,-,-,+,+,+,-,+,+,-,-,-,-,+,-),(-,-,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,+,-,-,-,-,-,-),
(-,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,-,-,+,+,-,-,-,-),(+,-,+,-,-,-,+,-,-,+,+,-,-,-,-),(+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,+,-,+,-,+,+,-,-,+,-,-,-,-),(-,-,+,-,+,-,+,+,-,-,+,-,-,-,-),(-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,+,-,+,-,-,-,+,-,+,-,-),(+,-,+,-,+,-,+,-,-,+,+,-,+,-,-),(+,-,+,-,+,-,+,-,-,+,+,-,+,-,+),(+,-,+,-,+,-,+,-,-,-,+,-,+,-,+),(+,-,+,-,+,-,+,+,-,-,+,-,+,-,+),
(+,-,+,-,+,-,+,+,-,-,+,-,-,-,+),(+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(+,-,+,-,+,-,+,+,-,-,+,+,+,-,+),(+,-,+,-,+,-,+,+,-,+,+,+,+,-,+),(+,-,+,-,+,-,+,-,-,+,+,+,+,-,+),(+,+,+,-,+,-,+,-,-,+,+,+,+,-,+),(+,+,+,-,+,-,+,-,-,+,+,-,+,-,+),(+,+,+,-,+,-,+,-,-,+,+,-,+,-,-),(+,+,+,+,+,-,+,-,-,+,+,-,+,-,-),(+,+,+,+,+,-,+,-,-,+,+,-,+,-,+),
(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,-,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,+,+,-,+,+,-),(+,+,+,+,+,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-),(-,+,-,+,+,-,-,-,-,+,-,-,+,+,-),
(-,+,-,+,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+),(-,+,-,+,+,+,-,-,+,-,-,-,+,+,+),(-,+,-,+,+,+,-,+,+,-,-,-,+,+,+),(-,+,-,+,+,+,-,+,+,-,-,-,-,+,+),
(-,+,-,+,+,+,-,+,+,-,-,+,-,+,+)

Hamiltonian cycle for D5,1
(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),
(+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),
(-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+),
(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),
(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),
(-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,-,-),
(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),
(-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),
(-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),
(+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),
(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),
(-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),
(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),
(-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),
(+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-),(+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-),
(+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),
(+,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),
(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),
(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),
(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),
(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),
(+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),
(-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),
(-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),
(-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),
(+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),
(-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),
(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),
(-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),
(+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),
(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),
(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),
(-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),
(-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+),
(-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),
(-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,+,-),
(+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-),
(+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),
(+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+),
(+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),
(+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),
(+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),
(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),
(+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),
(-,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),
(+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),
(+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),
(-,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),
(-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+),
(-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+),
(+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),
(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),
(+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),
(+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),
(+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),
(+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),
(+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,+,-),
(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),
(+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),
(+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),
(+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),
(-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),
(+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),
(-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),
(+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+),
(+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),
(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),
(-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),
(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),
(+,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),
(+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),
(-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),
(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),
(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),
(+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),
(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),
(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),
(-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),
(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),
(-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),
(-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),
(-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),
(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),
(+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),
(+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),
(+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),
(-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),
(+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),
(+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),
(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),
(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),
(-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),
(-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),
(+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),
(+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),
(-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),
(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),
(-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),
(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),
(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),
(-,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),
(+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),
(-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),
(-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),
(-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),
(-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),
(-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),
(-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),
(-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),
(-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),
(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),
(-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-),
(-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),
(-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),
(-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),
(-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),
(+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-),
(+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),
(+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),
(-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),
(+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),
(+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),
(+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),
(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),
(-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),
(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),
(+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),
(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),
(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+),
(+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),
(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),
(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),
(+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),
(+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,-),
(+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),
(+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),
(+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),
(+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),
(-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),
(-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),
(-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),
(-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+),
(-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+),
(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),
(-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),
(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),
(-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),
(+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+)

Hamiltonian cycle for D5,2
(-,-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),
(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),
(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),
(+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+),
(-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),
(+,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+),
(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(+,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),
(+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),
(-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),
(-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),
(-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),
(+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(+,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),
(+,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),
(-,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),
(+,-,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),
(+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),
(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),
(+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,-,+),
(+,-,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),
(+,-,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),
(-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),
(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),
(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),
(-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,+,-),
(+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),
(+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),
(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),
(+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),
(-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),
(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),
(+,-,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),
(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-,-,-,-),
(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),
(+,+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),
(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),
(+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),
(-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),
(+,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),
(+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),
(+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),
(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),
(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),
(-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,+,-),
(-,+,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+,+,+,+),
(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),
(-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),
(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),
(+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-),
(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),
(-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),
(+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),
(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),
(+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(+,+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),
(+,+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),
(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),
(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),
(-,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(-,+,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),
(-,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),
(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),
(+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),
(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),
(-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),
(+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),
(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),
(+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),
(+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),
(+,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),
(-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),
(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),
(+,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+),
(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),
(-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),
(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,+,+,+),
(-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),
(-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),
(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),
(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),
(-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),
(+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+),
(+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),
(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),
(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),
(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),
(-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),
(+,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),
(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),
(-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),
(+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),
(-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),
(-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),
(+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),
(+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),
(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),
(+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),
(-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),
(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),
(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+),
(+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),
(+,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),
(-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-),
(-,+,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),
(-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),
(-,-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),
(+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),
(-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),
(-,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),
(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),
(+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),
(+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,+,-),
(+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),
(+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),
(+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),
(+,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),
(+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),
(-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),
(+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),
(+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-),
(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),
(+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),
(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),
(-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),
(-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,+),
(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),
(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),
(+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),
(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(+,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),
(+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),
(+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,+,+),
(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),
(+,-,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-),
(+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),
(+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),
(+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),
(-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),
(-,-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),
(-,-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),
(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+),
(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),
(-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),
(+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),
(-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),
(-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),
(+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),
(-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),
(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),
(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),
(-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),
(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),
(+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),
(+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),
(+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),
(-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),
(-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),
(-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),
(-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),
(-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),
(-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),
(-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),
(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+),
(-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),
(-,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,+,-,+),
(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),
(-,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),
(-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-)

Hamiltonian cycle for D5,3
(-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),
(+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,-),
(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),
(+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),
(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+),
(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),
(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),
(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),
(+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),
(+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),
(+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-),
(+,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),
(+,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,-,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),
(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),
(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),
(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),
(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),
(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),
(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),
(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),
(-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),
(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),
(-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),
(-,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),
(+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),
(+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),
(+,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-),
(+,-,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),
(+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),
(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),
(-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),
(+,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),
(+,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+),
(+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),
(+,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),
(-,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),
(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+),
(-,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),
(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),
(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),
(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),
(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),
(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),
(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),
(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),
(-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),
(-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),
(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),
(-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),
(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+),
(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+),
(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),
(-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),
(+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),
(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),
(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),
(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),
(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),
(+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),
(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,+,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),
(-,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,+),
(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+),
(+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),
(+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),
(-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),
(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),
(+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),
(+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),
(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),
(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),
(+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),
(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),
(-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),
(-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),
(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),
(-,-,+,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),
(-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),
(-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),
(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),
(+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),
(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),
(-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),
(-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),
(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),
(-,-,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),
(-,+,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),
(-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),
(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),
(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),
(-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),
(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),
(-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),
(-,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),
(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),
(-,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),
(-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),
(-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),
(+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),
(-,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),
(-,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-),
(-,+,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),
(-,+,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,+,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),
(+,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),
(-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),
(+,-,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),
(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),
(+,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),
(-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),
(-,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),
(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),
(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),
(-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+),
(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),
(+,+,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),
(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),
(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),
(+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),
(+,+,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+),
(+,+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),
(+,+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),
(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),
(-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),
(-,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),
(-,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+),
(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-),
(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),
(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,+,+,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),
(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),
(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),
(-,+,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),
(+,-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),
(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),
(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),
(-,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),
(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),
(+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),
(+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),
(+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),
(+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-),
(+,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),
(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),
(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),
(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),
(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+),
(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),
(-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),
(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),
(+,-,-,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),
(+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),
(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),
(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),
(+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),
(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),
(+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),
(+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),
(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),
(-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),
(+,-,-,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),
(-,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(+,-,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),
(+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),
(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),
(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),
(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),
(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),
(-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),
(-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),
(-,+,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),
(-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),
(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-),
(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),
(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),
(+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),
(+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),
(+,-,-,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),
(+,-,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),
(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-),
(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),
(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),
(-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),
(-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),
(+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),
(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),
(+,+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),
(+,-,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),
(+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),
(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),
(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),
(+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,+,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),
(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),
(+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),
(+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),
(-,+,-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),
(+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),
(-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),
(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(+,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),
(+,+,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),
(-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),
(-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for D5,4
(-,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),
(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),
(+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),
(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),
(-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),
(-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),
(-,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),
(-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),
(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),
(-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),
(-,+,-,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),
(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),
(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-),
(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),
(+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),
(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+),
(-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),
(-,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),
(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),
(-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),
(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),
(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),
(-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,+,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),
(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),
(+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),
(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+),
(-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-),
(-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),
(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,-,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),
(-,-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),
(-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,+,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),
(-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),
(+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),
(+,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),
(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),
(+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),
(-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),
(+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),
(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),
(+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),
(+,-,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),
(+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),
(+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-),
(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),
(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),
(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-),
(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+),
(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),
(+,-,-,+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),
(+,-,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),
(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),
(-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),
(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),
(+,-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),
(+,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),
(+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),
(+,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),
(+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),
(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,-,+),
(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),
(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),
(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),
(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),
(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,+,+,+,+,-,+),
(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),
(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),
(-,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),
(-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),
(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),
(-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),
(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),
(-,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),
(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-),
(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),
(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),
(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),
(+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),
(+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),
(+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),
(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,+,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),
(+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,-),(+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),
(-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),
(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),
(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),
(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),
(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),
(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),
(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),
(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-),
(-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),
(-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),
(-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),
(-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),
(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),
(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),
(+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),
(+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),
(+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),
(+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),
(+,-,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),
(+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),
(+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),
(+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),
(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),
(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),
(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),
(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),
(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),
(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),
(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+),
(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),
(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+),
(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+),
(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),
(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),
(-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),
(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),
(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),
(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),
(-,+,+,-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),
(-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),
(+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),
(+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),
(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,-),
(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),
(+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),
(-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(-,+,+,-,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+),
(+,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-),
(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),
(-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+),
(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+),
(-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),
(-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),
(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-),
(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),
(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),
(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),
(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),
(-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),
(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),
(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),
(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),
(+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),
(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),
(-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),
(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),
(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,+),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),
(-,-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-,+,-,-,+,-,+,-),
(+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),
(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-),
(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+),
(+,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),
(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),
(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+),
(+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),
(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),
(+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),
(+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),
(+,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),
(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,-,+,-),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-),(-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),
(-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),
(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),
(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+),
(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),
(-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-),(+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),
(-,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+),
(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),
(+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),
(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),
(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),
(-,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),
(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),
(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,-),
(+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),
(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-,-,-,-,+,-),
(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),
(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),
(-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),
(-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),
(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),
(-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),
(+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+),
(-,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),
(-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,+,+,-,-,-),
(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),
(+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-),
(+,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),
(+,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,+,-,-),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(+,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-),(+,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-),
(-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),
(-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),
(+,+,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),
(+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),
(-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),
(-,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,-,-,-),
(-,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),
(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),
(+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),
(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,-,-,-),
(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),
(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),
(+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),
(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-),
(-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-),
(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),
(-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),
(-,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,+,-),(+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),
(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),
(+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),
(-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),
(-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-),(-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),
(-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),
(-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-)

Hamiltonian cycle for 25, 336, 3
(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,+,-,+),
(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),
(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,-),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,-),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,-,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,-),(-,+,-,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,+,-,-,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-),
(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-),
(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-),
(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-),
(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-),
(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+),
(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-),
(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,+),(+,-,+,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,+),(+,-,+,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+),
(+,-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+),
(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+,+),
(+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,-,+,+,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-)

Hamiltonian cycle for 37, 720, 2
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+),
(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+),
(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),
(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,+),
(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,+),
(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,+),
(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),
(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),
(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-),
(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-),
(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,-),
(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-),
(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+),
(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+),
(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+)

Hamiltonian cycle for 10, 60, 1
(-,+,+,+,+,-,-,+,+,+),(-,+,+,+,-,-,-,+,+,+),(+,+,+,+,-,-,-,+,+,+),(+,+,+,+,-,-,+,+,+,+),(+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+),(+,-,+,+,-,-,+,-,+,+),(+,+,+,+,-,-,+,-,+,+),(+,+,+,+,-,-,-,-,+,+),
(+,+,+,+,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,+),(+,-,+,+,-,-,+,-,-,+),(+,-,-,+,-,-,+,-,-,+),(+,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,-,-),(+,-,-,-,-,+,+,-,-,+),(+,-,-,+,-,+,+,-,-,+),(+,-,-,+,-,+,+,-,+,+),
(+,-,-,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,-),(-,+,-,-,+,+,-,+,+,-),(-,+,-,-,+,+,-,+,-,-),
(-,-,-,-,+,+,-,+,-,-),(-,-,-,-,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,-,+),(+,-,-,-,+,+,+,-,-,-),(-,-,-,-,+,+,+,-,-,-),(-,-,-,-,+,+,-,-,-,-),
(-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,-)

Hamiltonian cycle for 34, 612, 2
(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),
(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-),
(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-),
(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+),
(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-),
(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-),
(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),
(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-),
(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),
(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+),
(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),
(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+),
(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+),
(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),
(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),
(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-),
(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),
(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),
(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),
(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-),
(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),
(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+),
(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-),
(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),
(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+),
(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+)

Hamiltonian cycle for 28, 420, 1
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),
(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+),
(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),
(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),
(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-),
(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-),
(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),
(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-)

Hamiltonian cycle for 22, 276, 1
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+),
(+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+),
(+,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,+,+),
(-,+,+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+),
(+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+),(+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+),(+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,+),(+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+),(+,+,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+),
(+,-,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+),
(+,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+),
(+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,-,-,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,-,-,+,+,+,-,-,-,+),
(+,+,+,+,+,+,+,-,-,+,-,+,-,-,-,+,+,+,-,-,-,+),(+,+,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,+,-,-,-,+),(+,+,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,-,-,-,+,+,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),
(+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-),
(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,+,+,+,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,+,+,+,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-),
(-,-,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-),(-,-,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-),(-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,-),(-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-),
(-,+,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,+,+,-),
(-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-),
(-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,+,+,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,+,+,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-),
(-,-,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-),
(+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-)

Hamiltonian cycle for 18, 180, 1
(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-),
(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-),
(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-),
(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-),
(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-),
(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),
(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+)


Hamiltonian cycle for 11, 72, 1
(+,-,+,+,-,-,+,-,-,+,-),(+,-,+,+,-,-,+,-,-,+,+),(+,-,+,+,-,-,-,-,-,+,+),(+,-,+,+,-,-,-,-,-,+,-),(+,-,+,+,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,+,-,-,+),
(-,+,+,+,-,-,-,+,-,-,+),(-,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,+,+),(+,-,+,+,-,-,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,+),
(+,-,-,+,-,+,+,-,+,+,+),(+,-,-,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+),
(-,+,-,-,+,+,+,+,+,-,+),(-,+,-,-,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,-,-,+,+,+,+),(-,+,+,+,-,-,-,+,+,-,+),(-,+,+,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,-,+,+,-,+),
(-,+,+,-,+,-,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-),
(-,-,-,-,+,+,-,+,-,-,-),(-,+,-,-,+,+,-,+,-,-,-),(-,+,-,-,+,+,-,+,+,-,-),(-,+,-,-,+,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,-,+,+,-),
(+,-,-,+,+,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,-,+,-),(+,-,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,+,+,-,-,+,-),(+,-,-,-,+,+,+,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,-)

Hamiltonian cycle for 28, 420, 3
(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),
(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,-),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),
(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-),
(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,-),
(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-),
(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),
(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,+),
(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),
(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,-),
(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+),
(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),
(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+),
(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),
(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),
(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+),
(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,+)

Hamiltonian cycle for 18, 180, 4
(-,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,-,+),(+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,-,+),(+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),
(-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),
(-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+),(-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,-,+),(-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,-,-,+),
(-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,+,+,+,-,+),(-,-,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,+),(-,-,+,+,-,-,-,-,-,-,+,-,-,+,+,-,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,-,+,-,+,-,-,-,-,-,-,+,-,-,+),(-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,+),(-,-,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,-,+,-,+,-,-,-,-,-,+,+,-,-,+),
(-,+,+,+,-,+,-,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,+,-),(-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,+,-),(-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-),(+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,-,-,-,+,-),(+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,+,-),(+,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-),
(+,+,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,-),(+,+,-,-,+,+,+,+,+,+,-,+,+,-,-,+,+,-),(+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,+,-),(+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,-,+),(+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,+,-,+,-,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-),
(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-),(-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-),(-,-,-,-,+,-,+,-,+,+,-,+,+,-,-,-,+,-),(-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,-,+,-),(-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,-),(-,-,-,-,+,-,+,-,+,+,+,+,+,-,-,-,+,-),(+,-,-,-,+,-,+,-,+,+,+,+,+,-,-,-,+,-),(+,-,-,-,+,-,+,-,+,+,+,+,+,-,-,+,+,-),
(+,-,-,-,+,-,+,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,+,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+)

Hamiltonian cycle for 17, 160, 2
(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+),
(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,-),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-),
(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-),
(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-),
(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,+),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,+),
(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-),
(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-)


Hamiltonian cycle for 28, 420, 2
(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),
(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),
(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,-),
(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),
(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-),
(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,-),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),
(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,+),
(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),
(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),
(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),
(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+),
(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),
(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),
(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),
(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+),
(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),
(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-)

Hamiltonian cycle for 29, 448, 3
(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+),
(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+),
(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),
(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),
(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),
(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),
(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),
(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-),
(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-)

Hamiltonian cycle for 15, 132, 2
(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,-,-),(+,+,+,+,-,-,+,-,-,-,-,-,+,-,-),(+,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,-,+,+,-,-,-,-,-,+,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(+,+,+,+,+,+,+,-,-,-,-,+,+,-,-),
(+,+,+,+,+,+,-,-,-,-,-,+,+,-,-),(+,+,+,+,+,+,-,+,-,-,-,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,-,-,+,-,-),
(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,-,-,+,-,-),(+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(+,+,+,+,+,+,+,-,-,+,-,-,-,-,-),(+,+,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,-),
(+,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,+,+,+,-,-,+,-),(-,-,+,+,+,+,+,-,+,+,+,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,+,+),
(-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,-,-,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,-,+,+,+,-,+),(+,+,+,-,+,+,+,+,+,-,-,+,+,-,+),(+,+,+,-,+,+,-,+,+,-,-,+,+,-,+),(+,+,+,-,+,+,-,+,+,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,+,+),
(+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(-,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,-,+,+,+,+,+,-,+,+),(-,-,-,-,+,-,-,+,+,+,+,+,-,+,+),(-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,-,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(-,-,-,-,-,-,-,+,+,+,+,-,-,+,+),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,-,-,+,+),(-,-,-,+,-,+,+,+,+,+,+,-,-,+,+),(-,-,-,+,-,+,+,-,+,+,+,-,-,+,+),(-,-,-,+,-,-,+,-,+,+,+,-,-,+,+),
(-,-,-,-,-,-,+,-,+,+,+,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,+,+,-,+,+),(-,-,-,-,-,-,-,+,-,-,+,+,-,+,+),(-,-,-,-,-,-,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,-,-,-,+,+,-,+),
(-,+,-,-,-,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,-,-,+,+,-,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,+),(+,+,+,-,+,-,-,+,-,-,-,+,+,-,+),(+,+,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,+,-,+,-,-,+,-,-,-,+,+,-,-),(+,+,+,-,+,-,-,-,-,-,-,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,+,+,-,-),
(+,+,+,+,-,-,-,-,-,-,-,+,+,-,-),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,+,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,-),(-,-,-,+,-,-,-,-,-,+,+,-,-,+,-),(-,-,-,+,-,-,+,-,-,+,+,-,-,+,-),
(-,-,-,+,-,-,+,-,+,+,+,-,-,+,-),(-,-,-,+,-,+,+,-,+,+,+,-,-,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,-,+,-,-,+,-,-,-,-,-),
(+,-,+,+,-,-,+,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 22, 264, 1
(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,+,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,+,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-),
(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+),
(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),
(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+),
(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,+),
(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-,-,-),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+),
(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,-,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,-,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,+),
(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+,-,+),
(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,-),
(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+)

Hamiltonian cycle for 18, 180, 6
(+,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),
(-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),
(-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,+,+),
(+,+,-,-,+,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+),
(+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+),(+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,+,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-,+),
(+,+,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+),(+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+),(+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+),
(+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-),
(-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-),(-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-),(-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-),
(-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-),(-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+),
(-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-),
(-,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,-,+,+,-,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-),(-,-,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,-),
(-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-)

Hamiltonian cycle for 18, 184, 1
(-,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+),(-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+),(-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,+),(-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-),
(-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,-,+,-),(-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,-),(-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-),(-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-),(-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-),(-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-),(-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,+,-,-,+,+,-,-,+,+,-),
(+,-,+,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,-,+,+,-,+,+,+,+,+,-),(+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+,-),(+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),
(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+),(+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+),(+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,+),(+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,+,-,+),(+,-,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,+,-,+),(+,-,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+),(+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+),(+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+),(+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+),
(+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,+,+,+),(+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+,+),(+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+),(+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+),(+,+,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+),
(+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(+,+,+,-,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+),(+,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+),(+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+),(+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),
(-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),
(-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-),(-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-),(-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-),(-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,-,+,+,-),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,+,+,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-),
(+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-),(-,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-),(-,-,-,+,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,-,-,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-),(-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-),(-,-,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-),
(-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(-,+,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,-,+,-),(-,+,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-),(-,+,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,-,-,-),(-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-,+),(-,+,-,+,+,+,-,+,+,-,-,+,-,-,-,-,-,+),(-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-,+),
(-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+),
(-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,-,-,+),(-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,+,-,-,+,-,-,-,+,-,-,+),
(-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,-,-,+)

Hamiltonian cycle for 12, 84, 2
(-,+,+,+,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-),
(-,+,-,-,+,-,-,+,-,-,+,-),(-,+,-,-,+,+,-,+,-,-,+,-),(-,+,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,+,-,+,+,-,-),(+,-,-,+,+,+,+,-,+,+,-,-),(+,-,-,-,+,+,+,-,+,+,-,-),(+,-,-,-,+,+,+,+,+,+,-,-),
(-,-,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,+,+,+,+,+,-,+,-),(-,-,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,-,+,+),(-,+,-,-,+,+,+,+,+,-,+,-),(-,+,-,-,+,+,-,+,+,-,+,-),(-,+,-,-,+,+,-,+,+,-,+,+),
(-,+,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,+,+,-,+,+,-,+),(+,-,+,+,-,+,+,-,+,+,-,+),(+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+),
(+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,-,+,-,+,+,-,+),(+,-,+,+,-,-,+,-,-,+,-,+),(+,-,+,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,+,+,-,-,-,-,-,+,-,-),(+,-,+,+,-,-,-,-,-,+,-,+),(+,+,+,+,-,-,-,-,-,+,-,+),(+,+,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,+,+,-,+,+),(-,+,+,+,-,-,-,+,-,-,+,+),(-,+,+,-,-,-,-,+,-,-,+,+),
(-,+,+,-,+,-,-,+,-,-,+,+)

Hamiltonian cycle for 16, 144, 2
(+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-),(+,-,+,+,+,-,-,-,-,+,-,-,+,+,+,-),(+,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-),(+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,+,-,-,+,+,-,-),
(+,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-),(+,-,+,+,+,-,-,-,+,+,-,-,+,+,+,-),(+,-,+,+,+,-,-,-,+,+,-,-,+,+,+,+),(+,-,-,+,+,-,-,-,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,-,-),(+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-),
(+,-,-,-,-,+,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),
(+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-),
(-,+,+,+,+,-,-,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,-),(-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+),
(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+),(-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,-,+,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,+,-),
(-,+,+,-,-,-,+,+,-,-,+,+,-,-,+,+),(-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,-,-,+,+,-,-,+,+),(-,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+),(-,+,+,-,-,+,+,+,-,-,+,+,-,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,+,-,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,+,-,-,-,+),(-,+,-,-,-,+,+,+,+,-,+,+,-,-,-,+),(-,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+),
(-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+),(-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,-,+,+,+,-,+,-),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,+,-),
(-,+,+,+,+,-,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+),(+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+),
(+,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+),(+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,+),(+,-,-,-,-,+,+,+,+,+,-,-,-,+,-,+),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,+,+,-,+,+,+,-,-,-,+,-,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,+),(+,-,-,+,+,+,-,+,+,+,-,-,+,+,-,+),(+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),
(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+)


Hamiltonian cycle for 25, 336, 1
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+),
(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+),
(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-),
(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-),
(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+),
(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+),
(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),
(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+),
(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-)

Hamiltonian cycle for 25, 336, 2
(-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),
(+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-),
(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+),
(+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-),
(+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-),
(+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),
(+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),
(+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),
(+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+),
(+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),
(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),
(-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-),
(-,+,+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+)

Hamiltonian cycle for 16, 144, 5
(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),\ (-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),\ (-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),\ (-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,+),\ (-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,+,-,-,+,+,-,-,+,-,-,-,-,-,+,+),(-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+),\ (-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+),(-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+),(-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+),(-,-,-,-,+,+,-,-,+,+,-,+,-,-,-,+),\ (-,-,-,-,+,+,+,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+),
(-,+,-,+,+,+,+,-,+,+,-,+,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+),\ (+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,+,+,-,+,+,-,+,-,-,+,+),(-,+,-,+,+,+,+,-,+,+,-,+,-,-,+,+),\ (-,+,-,+,+,+,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,-,+,-,-,-,-,-,+,+),(+,+,-,+,+,+,+,-,+,-,-,-,-,+,+,+),\ (+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),
(+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+),\ (+,+,-,+,+,+,-,-,+,-,-,-,-,+,+,+),(+,+,-,+,+,+,-,-,+,-,-,-,-,-,+,+),(+,+,-,-,+,+,-,-,+,-,-,-,-,-,+,+),(+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+),\ (+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+),\ (+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+),(+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+),(+,+,+,+,-,-,-,+,-,-,+,-,+,+,+,+),\ (+,+,+,+,-,-,+,+,-,-,+,-,+,+,+,+),
(+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,+,-,-,+,+,+),(+,+,+,+,+,-,-,+,-,-,+,-,-,+,+,+),\ (+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),\ (+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),\ (+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-),\ (+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),\ (+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),\ (+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+),
(+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+),\ (-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-),\ (-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-),\ (-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,-),\ (+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-),
(+,-,+,+,-,-,+,+,-,+,+,+,+,+,-,-),(+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-),(+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-),\ (+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-),(+,+,+,+,-,-,+,+,-,-,+,-,+,+,+,-),(+,+,+,+,-,-,-,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-),\ (+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-),(+,-,+,-,-,-,-,+,-,+,+,-,+,+,-,-),(+,-,+,-,-,-,-,+,-,-,+,-,+,+,-,-),\ (+,-,+,-,-,-,-,+,-,-,+,-,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-),
(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-),\ (+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+),(+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+),\ (-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-),\ (-,-,+,-,-,-,-,+,-,-,+,-,+,+,-,-),(-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,+,-,+,+,+,+,+,-,-),
(-,-,+,-,-,-,+,+,-,+,+,+,+,+,-,-),\ (-,-,+,+,-,-,+,+,-,+,+,+,+,+,-,-),(-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-),\ (-,-,+,-,-,-,+,+,-,+,+,+,+,-,-,-),(-,-,+,-,-,-,-,+,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),\ (-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),\ (-,-,-,-,-,+,-,-,+,+,-,+,+,-,-,-),
(-,-,-,-,-,+,+,-,+,+,-,+,+,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-),\ (-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-),(-,-,-,-,+,+,+,-,+,+,-,+,-,-,-,-),(-,-,-,-,+,+,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-),\ (-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-)

Hamiltonian cycle for 28, 420, 4
(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+),
(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,-),
(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,+,+,-,-,-),
(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,-,-,-),
(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),
(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),
(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),
(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-),
(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),
(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),
(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+),
(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-),
(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),
(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),
(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),
(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+),
(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-),
(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+),
(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+),
(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,-,+,+,+),
(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-),
(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),
(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+),
(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-)

Hamiltonian cycle for 16, 144, 1
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),
(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+),
(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+),
(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-),
(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-)

Hamiltonian cycle for 24, 304, 1
(-,+,-,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,-),(-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,-),(-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-),(-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-),(-,+,-,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-),
(-,+,-,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,-,-),(-,+,-,+,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,-,-),(-,+,-,+,-,-,-,-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,-),(-,+,-,+,-,-,-,-,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,-),(-,+,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-),(-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-),(-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-),(-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-),
(-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,-,+,+,+,+,-,-,-),(-,-,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),
(-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-),(-,+,-,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-),(-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-),(-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-),(-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),
(-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-),(-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,-),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+),
(-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-),
(+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-),(+,-,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),
(-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-,-),
(-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,+,+,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-),
(+,-,+,-,+,+,+,+,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-),(+,-,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,-,+,-,-),(+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,-,+,-,+),(+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,+,+,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,+,+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,+,+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,+,+),
(+,+,+,-,+,+,+,+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,+,-,-,-,-,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,-,+,-,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),
(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),
(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,+,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,+,+),
(+,-,+,-,+,+,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,+,+),(+,-,+,-,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,+,+,+),(+,-,+,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,+,+),(+,-,+,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-),
(+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,+),(+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+),(+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+),(+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+),(+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+),
(+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+),(+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+),(+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+),(+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+),(+,-,+,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+),
(+,-,+,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,+,+,+),
(+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+,+),
(+,+,+,+,-,-,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),
(-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-),
(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-),
(+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-),
(-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),
(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,-,-,-,-),
(-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-),(-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,+,-,+,-),
(-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,+,-,+,-),(-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+),(-,+,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+),(-,+,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,+,-,+,+),(-,+,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+),(-,+,-,+,-,-,-,-,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+),(-,+,-,+,-,-,-,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+),
(-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+)

Hamiltonian cycle for 26, 364, 3
(+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,-),
(+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),
(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),
(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-),
(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),
(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-),
(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,+,+,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-),
(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),
(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,+),
(-,-,+,-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+),
(-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,+),
(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,+),
(-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,-,-,+,+),
(-,-,+,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+),
(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,+,-,-,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+),
(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-),
(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,-,-,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+),
(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),
(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+),
(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+),
(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+),
(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+),
(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-),
(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+),
(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),
(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,+,+,-,-),
(+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,-,+,+,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,+,+,-,-)

Hamiltonian cycle for 35, 680, 1
(-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),
(-,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,+,-,-),
(-,+,-,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,+,-,-),(-,+,-,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-),(-,+,-,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-),
(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-),
(-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),
(-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),
(+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+),
(+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,+),
(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-),
(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+),
(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),
(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+),
(-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+),
(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),(-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),
(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),
(-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+),(-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+),(-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+),
(+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+),
(+,-,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+),
(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),
(-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+,-,+),
(-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,-,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+),
(-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),
(-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,+,+,-,-),
(-,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),
(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-),
(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+,+,+,-,+),
(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,-,+,+,+,-,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+),
(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+),
(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,+),
(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),
(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,-,-,+,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,-,-,+,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),
(+,-,+,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+),(+,-,+,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,-,+,+),(+,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,-,+,+),(+,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+),
(+,-,+,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+),
(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),
(+,-,+,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,+,-,-,-,+,-),
(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-),
(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),
(+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+),
(+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-),
(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),
(+,+,-,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-),(+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-),(+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),
(-,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),(-,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),(-,+,-,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),
(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,-),
(+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),
(+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),
(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-),
(+,+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),
(+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),
(+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,-),
(+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),
(+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-),
(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-),
(-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-),
(-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-)

Hamiltonian cycle for 19, 200, 1
(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+),
(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+),
(+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-),
(+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+),
(+,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),
(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),
(+,-,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+),
(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),
(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-),
(-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+)

Hamiltonian cycle for 14, 116, 1
(-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,+,-,-,-,+,-,+,+),
(+,+,-,+,+,-,+,-,-,-,+,-,+,+),(+,+,-,+,+,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,+,-,-,-,-,-,+,-,+,+),(+,+,-,-,+,-,-,-,-,-,+,-,+,+),(+,+,-,-,+,-,+,-,-,-,+,-,+,+),
(+,+,-,-,+,-,+,-,-,-,+,-,-,+),(+,-,-,-,+,-,+,-,-,-,+,-,-,+),(+,-,-,-,+,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,+,+),
(-,-,+,-,-,-,-,-,+,-,+,+,+,+),(-,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+),
(-,+,+,+,+,+,-,-,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,+,-,+,-,+,+,+,-,+,+,-),(-,+,+,+,-,+,+,+,+,+,-,+,+,-),(-,+,+,+,-,+,+,+,+,+,-,+,-,-),(-,-,+,+,-,+,+,+,+,+,-,+,-,-),(-,-,+,+,-,+,-,+,+,+,-,+,-,-),
(-,-,+,+,-,+,-,+,+,+,-,+,+,-),(-,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,-,+,+,-,+,-,-,+,+,+,+,+,-),(-,-,+,+,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,+,-,+,+,+,-),(-,-,-,-,-,-,-,-,+,-,+,+,+,-),(-,-,-,-,-,-,-,-,+,-,+,+,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,+,-,-,-,-),
(-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,-,-,-,-,+),(+,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,-,-,-,-),
(+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,+,+,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,+,+,+,-,+,-,-,-,-),(+,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-),
(-,-,+,-,-,-,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,-,+,+,+,-,+,-,-),(-,-,+,-,-,+,-,+,+,+,-,+,-,-),(-,-,+,-,-,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,+,+,+,+,+,-,-,-,-),(-,-,+,+,-,+,+,+,+,+,-,-,-,-)

Hamiltonian cycle for 20, 220, 2
(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+),
(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,+),
(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-),
(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-),
(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),
(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+),
(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-),
(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+),
(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+),
(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+),
(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-),
(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-)

Hamiltonian cycle for 18, 184, 2
(-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,+,-),
(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-),(-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,+,+,-),(-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+,-),(-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-),(-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-),
(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+),(+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,-,-,+),(+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-,+),(+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+),
(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+),
(+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-),(+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-),(+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,-,+,+),
(+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,-,+,+),(+,-,+,+,+,-,-,-,+,-,-,+,+,+,+,-,+,+),(+,-,+,+,+,-,-,+,+,-,-,+,+,+,+,-,+,+),(+,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,+,-,-,+,+,+,+,-,+,+),(+,-,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+),
(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,+),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+),(+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-,-,+),(+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+),(+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+),(+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(+,+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+),
(+,+,+,-,+,+,+,-,-,+,-,-,-,+,+,-,-,+),(+,+,+,-,+,+,+,+,-,+,-,-,-,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+),(+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+),(+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+),(+,+,+,-,+,+,+,-,-,+,-,-,-,-,+,-,-,+),(+,+,-,-,+,+,+,-,-,+,-,-,-,-,+,-,-,+),(+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+),
(+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+),(-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+),(-,+,-,-,+,+,+,-,-,+,-,-,-,-,+,-,-,+),(-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,+,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+),(-,+,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,+),(-,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,+),(+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,+),(+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+),
(-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,+),(-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,+,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,-),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-),(-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+,+,-),(-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-),
(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,+,-,-),(-,+,-,-,-,+,+,+,-,+,+,-,-,-,-,+,-,-),(-,+,-,-,+,+,+,+,-,+,+,-,-,-,-,+,-,-),(-,+,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,+,-,-),
(-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+),
(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,-),(+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-),
(-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-),(-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-),(-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,-),(+,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,-),(+,-,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,-),(+,-,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-),(+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,+,+,-,-,-,+,+,-,+,+,+,+,-,+,+,-),(-,-,+,+,-,-,-,+,+,-,+,+,+,+,-,+,+,-),(-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-),
(-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-),(-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,-,-,+,-,-,-,+,+,-,+,+,+,-,-,+,+,-),(-,-,-,+,-,-,-,+,+,-,+,+,+,+,-,+,+,-)


Hamiltonian cycle for 9, 48, 1
(+,-,-,-,+,-,+,+,-),(+,-,-,-,+,+,+,+,-),(+,-,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+),
(+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-),(+,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,-,+,-),(+,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-),
(-,+,+,+,-,-,-,-,-),(+,+,+,+,-,-,-,-,-),(+,-,+,+,-,-,-,-,-),(+,-,+,+,-,-,-,+,-),(+,-,+,+,-,-,-,+,+),(+,-,+,+,-,-,+,+,+),(+,+,+,+,-,-,+,+,+),(+,+,+,+,-,-,-,+,+),(+,+,+,+,-,-,-,-,+),(-,+,+,+,-,-,-,-,+),
(-,+,+,+,-,+,-,-,+),(-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,+,+),(+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+),(-,+,-,-,+,+,+,+,+),(-,-,-,-,+,+,+,+,+),(-,-,-,-,+,+,+,+,-),
(-,-,-,-,+,+,+,-,-),(-,+,-,-,+,+,+,-,-),(-,+,-,-,+,+,+,-,+),(-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,+,-,+),(-,+,+,-,-,+,-,-,+)

Hamiltonian cycle for 8, 40, 1
(+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,+),(+,-,-,+,+,+,-,+),(+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+),(-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,+),(-,+,-,-,+,+,+,+),(-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-),(-,+,+,-,-,-,+,-),
(-,+,+,-,-,-,-,-),(-,+,+,+,-,-,-,-),(-,+,+,+,-,-,+,-),(-,+,+,+,-,-,+,+),(+,+,+,+,-,-,+,+),(+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,+),(+,+,+,+,-,-,-,+),
(+,+,+,+,-,-,-,-),(+,-,+,+,-,-,-,-),(+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-)


Hamiltonian cycle for 20, 220, 4
(-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,-),(-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-),
(-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-),(-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-),(-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,-,+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-),(-,-,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-),(-,-,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-),(-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-),(-,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-),
(-,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-),
(-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),
(-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,-,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),
(-,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),
(+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+),
(+,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,+,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,+),
(-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-),
(-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+),(+,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+),(+,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,+,-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+),
(+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+),(+,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+),
(+,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),
(+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,+,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-),
(+,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,-),
(+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,+),
(+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-)

Hamiltonian cycle for 21, 248, 1
(+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+),(+,+,-,+,+,+,+,-,-,+,+,-,+,-,+,+,-,+,-,-,+),(+,+,-,+,+,+,+,-,-,+,+,-,+,-,+,+,-,-,-,-,+),(+,+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,-,-,-,-,+),(+,+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-),
(+,+,-,+,+,+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-),(+,+,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+),(+,+,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+),(+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+),(+,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+),(-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+),(-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+),
(-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,+,+),(-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,+,+),(-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,+,+,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-),(+,+,-,+,+,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-),(+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+),(+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,-,+),(+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,-,+),
(+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,-,+,+,-,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+),
(-,-,-,+,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,-,-,+,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,+),(-,-,-,+,+,+,-,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(-,-,-,+,-,+,-,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(-,-,-,+,-,+,-,+,+,+,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+),
(-,-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-),
(-,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-),(-,-,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-),(-,-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,+,+,-,-,+,-,+,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,+,-,-,+,-,+,-,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,+,+,+,-,-,+,-,+,+,-),
(-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,-,+,+,-),(-,-,+,-,-,-,+,+,-,-,+,+,+,+,-,-,+,-,+,+,-),(-,-,+,-,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-),(-,-,+,-,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,+,-,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,+,-,-,-,+,+,-,-,+,-,+,+,+,-,+,-,+,-,-),(+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,+,-,+,-,-),(+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,+,-,+,+,-),(-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,+,-,+,+,-),(-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-),
(+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-),(+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,-,-),(+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,-,-),(+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-),
(+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-),
(+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-),(+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-),(+,+,+,-,+,-,+,-,-,-,+,-,+,+,+,+,+,-,+,-,-),
(+,+,+,-,+,-,+,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(+,+,+,-,-,-,+,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(+,+,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+,-,+,-,-),(+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+,-,+,-,-),(+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,-,+,-,+,-,-),(+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,+,-,-),(+,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),
(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-),
(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,+,-),(-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,+,-),(-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+),(-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-),
(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-),
(-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),
(+,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(+,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,+,-,-),(+,+,+,-,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,-),(+,+,+,-,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,+,+,-,+,-,+,-,-,-,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-),
(+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-),(+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+),(-,-,-,+,-,+,-,+,+,+,-,+,-,-,-,-,-,+,-,+,+),(-,-,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-,+,-,+,+),
(-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-,+,-,+,+),(-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,+,-,+,-,+,+),(-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,-,+,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,-,+,+,+,-,-,+,+,-,+,-,-,-,+,-,+,-,+,+),(-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,-,+,-,+,+),(-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,-,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,-,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,-,-,-,-,+,+,-,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,+,-,-,+),
(+,+,-,+,+,+,+,-,+,+,+,-,-,-,+,+,-,+,-,-,+),(+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,-,+,-,-,+),(+,+,-,+,+,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),
(-,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,-,+,+),(-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,-,+,+),(-,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,-,+,+),(-,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+)


Hamiltonian cycle for 25, 336, 5
(-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,-,+,+,+,-),(-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-),
(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),
(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),
(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),
(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),
(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+),
(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+),(+,+,-,-,+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,+,-,-,-,+),(+,+,-,-,+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,+,-,-,-,+),(+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+),
(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),
(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+),
(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),
(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-),
(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,-,+,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,+,+,+,-,+,-,-,-,-,+,+,+,+),
(-,-,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,+,-,+),
(+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,-),
(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,+,+,+,-,-,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,+,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),
(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,+,-,+,+,+,+,-,-,-,-),
(+,+,-,-,+,+,-,-,+,+,+,+,-,-,-,+,-,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),
(+,+,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-),
(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,+),
(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+),
(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-),(-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,-,+,+,+,-),(-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,-,-,+,-,-,-,+,+,+,+),
(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,-,+,+,+,-),
(-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-),
(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,+,+,+,-)

Hamiltonian cycle for 30, 476, 1
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,-,+,-),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-),
(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-),
(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-),
(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-),
(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-),
(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,+,-,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+),
(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+),
(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+),
(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+),
(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+),
(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+)

Hamiltonian cycle for 31, 504, 2
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-),
(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+),
(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+),
(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,-,+,-,+),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,-,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+,-,+),
(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-),
(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),
(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-),
(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-,+),
(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,+),
(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-),
(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+,-),
(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+)

Hamiltonian cycle for 37, 720, 1
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+),
(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),
(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,-,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+),
(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,-),
(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,-,+,+,-),
(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+),
(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-),
(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+),
(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),
(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-),
(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-),
(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,+,-,+,+,-),
(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-)

Hamiltonian cycle for 31, 504, 1
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-),
(-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+),
(+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+),
(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,-,-,-),
(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),
(-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,+,-,-),
(-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,-),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-),
(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),
(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-),
(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),
(+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+),
(+,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,-,+,+),
(+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,+,+),
(+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+),
(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+)

Hamiltonian cycle for 20, 220, 1
(-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),
(-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-),
(-,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,+,-),
(-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+),
(+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),
(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),
(+,-,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),
(+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,-,+),
(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+),
(+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+)

Hamiltonian cycle for 19, 192, 1
(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,-,+,+),
(-,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,+,-),(-,+,+,+,+,+,-,+,-,-,-,-,+,+,+,-,-,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,+,-),(-,+,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),
(-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-),(-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,-),(-,+,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,-),(-,+,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+),(-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+),(-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+),(-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+),
(-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+),(-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+),(-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,+),(-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,+),(-,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-),
(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),
(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-),
(+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-),(+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-),(+,-,-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-),(+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-),(+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-),(+,-,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-),(+,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-),
(+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,+,-,+),(+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,+,+,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,-,+),(+,-,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,+),(+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,+),(+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+),(+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+),
(+,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,-),(+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+),(+,-,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),
(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),
(-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+)

Hamiltonian cycle for 17, 168, 2
(+,-,+,-,-,-,+,-,-,-,-,+,+,-,+,-,+),(+,-,+,-,-,+,+,-,-,-,-,+,+,-,+,-,+),(+,+,+,-,-,+,+,-,-,-,-,+,+,-,+,-,+),(+,+,+,-,-,+,+,-,-,-,-,-,+,-,+,-,+),(+,+,+,-,-,-,+,-,-,-,-,-,+,-,+,-,+),
(+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+),(+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,-),
(+,-,+,-,-,-,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),
(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+),
(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+),(-,+,-,+,+,+,+,-,+,-,-,+,+,-,-,-,+),(-,+,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+),(-,+,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+),
(-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-),(-,+,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-),
(-,+,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,-,-,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,+,-,+,-),
(-,+,-,+,+,-,-,+,+,+,-,-,-,+,-,+,-),(-,+,-,+,+,-,-,+,+,+,+,-,-,+,-,+,-),(-,+,-,+,+,+,-,+,+,+,+,-,-,+,-,+,-),(-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-),(-,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-),
(-,-,-,+,+,+,-,+,+,+,+,+,-,+,-,+,-),(-,-,-,+,+,-,-,+,+,+,+,+,-,+,-,+,-),(-,-,-,+,+,-,-,+,+,+,+,-,-,+,-,+,-),(-,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,-),(-,-,-,+,-,-,-,+,+,+,-,-,-,+,-,+,-),(-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-),(-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-),
(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,+,-),(+,-,-,+,-,-,-,+,+,+,+,-,-,+,-,+,-),(+,-,-,+,-,-,-,+,+,+,+,+,-,+,-,+,-),(+,-,-,+,+,-,-,+,+,+,+,+,-,+,-,+,-),(+,-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-),(+,-,-,+,-,-,-,+,+,+,+,+,-,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-),(+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-),
(+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(+,-,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-),(+,-,+,-,-,-,-,+,-,+,+,-,-,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-),
(+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+),
(+,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+),(-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-),(-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-),(-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-),(-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(-,+,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+),
(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+),(-,+,+,-,+,+,+,-,-,-,-,-,+,-,-,-,+),(-,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+),(-,+,+,-,-,+,+,-,-,-,-,-,+,-,+,-,+),(-,+,+,-,+,+,+,-,-,-,-,-,+,-,+,-,+),(-,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,+),(+,+,+,-,+,+,+,-,-,-,-,+,+,-,+,-,+),(+,+,+,-,+,+,+,-,-,-,+,+,+,-,+,-,+),(+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+),(+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+),
(+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+),(+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+),(+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,+,+,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,-,+,-,+),(+,-,+,-,-,+,+,-,-,-,+,+,+,-,+,-,+)

Hamiltonian cycle for 17, 164, 1
(-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,+,-,-,+,+,-,+,+,+,+,+,-),
(-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+,-),(-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,+,+),
(-,+,-,-,+,+,-,-,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,+,-,-,-,+,-,+,+,+,+,-,+),(-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),
(+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+),(+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,+,-,-,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,+,-,-,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,-,+),(+,+,+,+,+,+,-,-,-,+,-,-,-,+,-,-,+),
(+,+,+,+,+,+,+,-,-,+,-,-,-,+,-,-,+),(+,+,+,+,+,+,+,-,-,+,-,-,+,+,-,-,+),(+,+,+,+,+,+,+,-,+,+,-,-,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,-,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+),(+,-,+,+,+,+,+,-,-,+,-,-,-,+,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+),(+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+),
(+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),
(-,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+),(+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,-,-,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,-,-,-,+,-,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+,+),
(-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),
(+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+),(+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-,+),
(+,-,+,+,+,-,+,+,-,-,+,-,-,-,-,-,+),(+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-,-),(+,-,+,+,+,-,+,+,+,-,+,+,-,-,-,-,-),
(+,-,+,+,+,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-),(-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-),
(-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-),(-,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,-,+,+,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,-,+,+,+,-,+,+,-,-,-,+,-),(-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,+,+,-,-,+,+,+,-,+,-,-,-,-,+,-),(+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-),
(-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-),(-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-),(-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,+,-,-,+,+,-),(-,-,-,-,-,-,-,+,-,-,+,+,-,-,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,+,-,-,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,+,+,-,+,+,-),(-,-,-,-,-,-,+,+,+,-,+,+,+,-,+,+,-),(-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,+,-),
(-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-)


Hamiltonian cycle for 23, 304, 1
(+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-),
(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-),
(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+),(+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+),(+,+,+,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+),(+,+,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+),(+,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+),
(+,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),
(-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,-),
(-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+),
(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+,+),
(-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,+,+),(+,+,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,+,+),(+,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+),(+,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+),(+,+,+,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+),
(+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,+,+),
(+,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,+),(+,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-),(-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-),
(-,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-),(-,-,-,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-),
(+,-,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,-,-),(-,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,-),
(+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,-),(-,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,-),(-,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-),(-,-,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,-,-),(-,-,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-),(-,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,+,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,+,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-,-),
(+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),
(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+)

Hamiltonian cycle for 17, 168, 1
(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-),(-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-),(-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-),(-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,+,-,-,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-),
(-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-),(+,-,+,-,-,+,+,+,+,-,+,+,-,+,+,-,-),(+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,-,-),(+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-),
(-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,+,+,+,-,-,-,-,-),
(-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-),(-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-),(-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-),(-,-,-,+,+,-,-,-,-,+,-,-,+,-,-,+,-),(-,-,-,+,+,-,-,-,-,+,-,-,+,-,-,+,+),(-,+,-,+,+,-,-,-,-,+,-,-,+,-,-,+,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+),
(+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,+),(-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,+),(-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,+,+),(-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+,+),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+),(-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,+),(-,+,-,+,-,-,-,-,-,-,-,-,+,+,-,+,+),
(-,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,-,+,+,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+),
(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,+,+),(-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+),(-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+),(-,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+,-),(-,+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-),(-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-,-),(-,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-),(-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,+,-),
(-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,+,-),(-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,+,-),(-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-,-),(-,-,-,+,+,-,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-),
(-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),
(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-),(+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-),(+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-),(+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-,-),(+,+,+,-,-,+,+,+,+,-,+,+,-,+,+,-,-),(+,+,+,-,-,+,+,+,+,-,+,+,-,+,+,-,+),(+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+),(+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+),
(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+),
(+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+),(+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,-,-,+,-,-,-,-,+,-,+,+,+,+,+),
(+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+,+),(+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+),(+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+),(+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+),(+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,-,+),(+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,-,+),
(+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,-,+),(+,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+),(+,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-,+),(+,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-,-)

Hamiltonian cycle for 21, 240, 3
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),
(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,-,-),
(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-),
(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+),
(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-),
(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-),
(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+),
(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-),
(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),
(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-),
(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+),
(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-),
(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,-)

Hamiltonian cycle for 15, 128, 1
(-,+,+,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-),(-,+,-,-,-,+,+,-,+,+,-,-,+,-,-),
(-,+,-,-,-,+,+,+,+,+,-,-,+,-,-),(-,+,-,-,-,+,+,+,+,+,+,-,+,-,-),(-,+,-,-,-,+,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,-,+,+,-),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,-,+,+,-),
(-,+,+,+,+,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,+,-,-,-,+,-,-,-,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,+,-,-),
(-,+,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,+,-,-,-),
(+,-,-,-,+,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,-,-,+,+,-,-,-),(+,-,-,-,-,+,+,+,-,-,+,+,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(+,-,-,-,-,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,-,+),
(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,-,+),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,+),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,+,-,-,-),
(+,-,-,+,+,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,+,+),
(+,-,+,+,+,-,-,-,-,-,-,+,-,+,+),(+,-,+,+,+,-,-,-,-,-,+,+,-,+,+),(+,-,+,+,+,-,-,+,-,-,+,+,-,+,+),(+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),
(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,-,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,+,-,-,+,+,+,-,+,+,+),
(-,+,+,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,+,+),
(+,-,-,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),
(-,-,-,-,-,+,+,+,+,+,+,-,+,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,-,+,+,-,+,-,-,-,-,-,-)

Hamiltonian cycle for 16, 148, 1
(-,+,+,-,-,+,+,-,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,+,-,-,-,-,-,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+),
(-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,-,+,+,+,-,+,+,+,+,-,-,-,-,-),(-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,-),(-,+,-,+,+,+,-,+,+,+,+,+,-,-,+,-),(-,-,-,+,+,+,-,+,+,+,+,+,-,-,+,-),(-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,-),
(+,-,-,+,+,-,-,+,+,+,+,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,+,+,+,-,+,+,-),(+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,-),(-,-,-,+,+,+,-,+,+,+,+,+,-,+,+,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,-),
(+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+),(-,+,-,+,+,+,+,+,+,-,+,+,+,-,-,+),(-,+,-,+,+,+,+,+,+,-,-,+,+,-,-,+),
(-,+,-,+,+,+,+,+,+,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,-,+,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,-,+,-,-,+,+,-,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+),(+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+),
(+,+,+,-,+,+,+,-,-,-,+,+,+,+,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,+,-,+),(+,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+),(+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-),
(+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,+,-,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-),(+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,-,-,+,+,+,+,-,+),(+,-,+,-,-,+,+,-,-,-,-,+,+,+,-,+),(+,+,+,-,-,+,+,-,-,-,-,+,+,+,-,+),(+,+,+,-,+,+,+,-,-,-,-,+,+,+,-,+),
(-,+,+,-,+,+,+,-,-,-,-,+,+,+,-,+),(-,+,+,-,+,+,+,-,-,-,-,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,-,-,-,+,+,-,+),(+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,+),(+,+,+,-,-,-,+,-,-,-,-,-,+,+,-,+),(+,-,+,-,-,-,+,-,-,-,-,-,+,+,-,+),(+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,+),(+,-,+,-,-,-,+,-,-,-,-,+,+,+,+,+),(+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+),
(+,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-),
(+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,-,-,-,-,+,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-),
(+,-,+,-,-,-,-,-,-,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,+,-,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-),(+,-,-,+,-,-,-,+,+,+,+,+,-,+,+,-),(+,-,-,+,-,-,-,+,+,+,+,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,+,+,-,-,-,+,-),(-,-,-,+,-,-,-,+,+,+,+,-,-,-,+,-),(-,-,-,+,+,-,-,+,+,+,+,-,-,-,+,-),(-,+,-,+,+,-,-,+,+,+,+,-,-,-,+,-),
(-,+,-,+,+,-,-,+,+,+,-,-,-,-,+,-),(-,+,-,+,+,-,-,+,+,+,-,-,-,-,-,-),(-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-),(-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+),(-,+,-,+,+,+,-,+,-,+,-,-,-,-,-,+),(-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,+),(-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,+),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),
(-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,-,+,-),(-,-,-,+,-,-,-,+,+,+,-,-,-,-,+,-),(-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,+),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 25, 360, 1
(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,-,-,-,-),
(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+),
(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,+),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+),
(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,+,+),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-,-),
(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),
(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,-),
(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-),
(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+),
(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+),
(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),
(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,+),
(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,+,+),
(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),
(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-)

Hamiltonian cycle for 20, 216, 1
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+),
(+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,-,-,+,+,-,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,-,-,+,+,-,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+),
(+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-),
(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,+,+,-,-,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,-),(-,+,+,-,-,-,+,-,+,+,+,+,-,-,+,+,-,-,+,-),(-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-),
(-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-),(-,+,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,+),(-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,+),(-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+),
(-,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+),(+,-,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,-),(+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,-),
(+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-),
(+,-,-,+,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-)

Hamiltonian cycle for 33, 576, 1
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-),
(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-),
(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+),
(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-),
(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-),
(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-),
(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),
(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+),
(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),
(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),
(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),
(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-),
(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),
(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-),
(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-),
(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-),
(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+),
(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),
(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+),
(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+),
(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),
(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-)

Hamiltonian cycle for 14, 112, 2
(-,-,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,-,-,+,+,+),(-,-,+,-,-,+,+,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,+,-,-,+,+,+,+),
(-,-,-,-,-,+,-,+,-,-,+,+,+,+),(-,-,-,-,-,+,-,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,-,-,-,-,+,-),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,-,+,-,-,-,-),(+,+,-,+,+,-,-,-,-,+,+,-,-,-),(+,+,-,+,+,-,-,-,+,+,+,-,-,-),(+,+,-,+,+,-,+,-,+,+,+,-,-,-),(+,+,-,+,+,-,+,-,+,+,-,-,-,-),(+,+,-,+,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,-,-,-,-,-,-,-),
(+,+,+,+,+,-,+,-,-,-,-,-,-,-),(+,+,+,+,+,-,+,-,+,-,-,-,-,-),(+,+,+,+,+,-,+,-,+,+,-,-,-,-),(+,+,+,+,+,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,+,-,-,+),
(+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,-,-,-,-,+),
(+,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,-),(+,+,-,+,+,-,-,+,+,+,+,+,-,-),(+,+,-,+,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,+,-,-,-,+,+,+,+,-,-),(+,+,-,-,+,-,-,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,-,-,+,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,-,+,-,-,-),
(-,+,-,-,+,-,-,-,-,-,+,+,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,+,-,-,-,+,+,+,+,+,+),(-,+,-,-,+,-,-,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,-),
(+,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,-,-,+,+,+),
(-,-,+,+,-,+,+,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,+,-,-,-,-,-,+),(+,-,+,+,-,+,+,+,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,+),
(-,-,+,+,-,+,+,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,+,-,-,-,-,+,+),(-,-,+,-,-,+,+,+,-,-,-,-,+,+),(-,-,+,-,-,+,+,-,-,-,-,-,+,+),(-,-,+,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,-,-,+,-,-,-,-,-,+,+,+)


Hamiltonian cycle for 15, 120, 1
(-,+,+,-,+,+,+,+,+,-,+,-,-,-,+),(-,+,-,-,+,+,+,+,+,-,+,-,-,-,+),(-,-,-,-,+,+,+,+,+,-,+,-,-,-,+),(-,-,-,-,+,+,+,+,+,-,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),
(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,-,+,+,+,+,+,-,-,-,-),(-,-,-,+,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,+,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(+,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(+,-,+,+,-,-,-,+,+,+,+,+,-,-,-),(+,-,+,+,-,-,-,+,+,+,+,+,+,-,-),(+,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,-,+,+,-,-,-,-,+,+,-,+,+,-,-),
(+,-,-,+,-,-,-,-,+,+,-,+,+,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,+,-,-),(+,-,-,+,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,-,-),
(+,-,-,-,-,-,-,-,-,+,-,+,+,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,+,+,-),(+,-,-,-,-,-,-,-,-,+,-,+,+,+,-),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,+,+,-),(+,-,+,+,-,-,-,-,-,+,-,+,+,+,-),(+,-,+,+,-,-,-,-,+,+,-,+,+,+,-),(+,+,+,+,-,-,-,-,+,+,-,+,+,+,-),(+,+,+,+,+,-,-,-,+,+,-,+,+,+,-),(+,+,+,+,+,-,-,+,+,+,-,+,+,+,-),
(+,+,+,+,+,-,-,+,+,+,+,+,+,+,-),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,-,-,+,+,+,+,+,+,-,-),(+,-,+,+,+,-,-,+,+,+,+,+,+,-,-),(+,-,+,+,+,-,-,+,+,+,+,+,-,-,-),(+,-,+,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,-,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,-,+,+,+,+,+,-,-,-,-),
(-,-,+,+,+,-,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,-,+),(-,+,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,-,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,-,+,+,+,-,-,-,-,-,+,+,+),(+,+,+,-,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,-,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,+,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,-,-,+,+,+,+),
(-,+,-,-,-,+,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,+,+,-,-,-,-,-,+,+,+),(-,+,-,-,-,+,+,-,-,-,-,-,-,+,+),(-,-,-,-,-,+,+,-,-,-,-,-,-,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,+,-,-,-,-,-,-,-,+),
(-,-,-,-,-,+,+,-,-,-,+,-,-,-,+),(-,-,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),
(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,+,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,+,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,+,-,-,-,+),(-,-,-,-,+,+,+,+,-,-,+,-,-,-,+),(-,+,-,-,+,+,+,+,-,-,+,-,-,-,+)

Hamiltonian cycle for 22, 288, 1
(+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,+),
(+,+,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+),(-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+),(-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,+,+),
(-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+),
(-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),
(-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-),
(+,-,-,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-),
(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),
(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),
(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,+,+),
(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-),
(+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),
(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-),
(-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-),
(-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-),
(-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),
(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,+,+),(-,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,+),(-,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,-,+,+),
(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-)

Hamiltonian cycle for 13, 96, 1
(+,-,-,+,+,-,-,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,+),
(+,-,-,+,+,+,-,-,-,-,+,-,+),(+,-,+,+,+,+,-,-,-,-,+,-,+),(+,-,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,+,-,-,+,+),
(-,+,+,+,-,+,-,-,+,-,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-),
(-,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,+,+,+,-,+,+),(-,+,+,-,-,-,+,+,+,+,-,+,+),(-,+,+,-,-,-,+,+,+,+,-,+,-),(-,+,-,-,-,-,+,+,+,+,-,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+),
(+,-,-,-,+,-,+,+,+,+,+,-,+),(+,-,-,-,+,-,+,+,-,+,+,-,+),(+,-,-,-,+,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-),
(-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 25, 336, 6
(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+),(+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+),(+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+),
(+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,-,+,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,-,+,+,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+),
(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+),(+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+),
(+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+),(+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,+,-,-,+),(+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,-,-,+),(+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+),(+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+),(+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+),(+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+),
(+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,-,-,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,-,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+),
(+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,+),
(+,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,+,-,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,+,-,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),
(+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,+,-,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+),(-,-,-,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+),(-,-,-,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-),
(-,-,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,-,+,+,-),(-,-,-,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,-,+,+,-),(-,-,-,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-),(-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-),(-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,+,+,-),(-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-),(-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-),(-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-),
(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),
(-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,-,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+),
(+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+),
(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-),(-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-),
(-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-),(-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,+,-,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,+,-,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,+,-,-,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),
(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),
(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-),
(+,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,-,-,-,+,+,+,-,-,-),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,-,-,-),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,+,+,-,-,-),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,+,+,-,-,+),(+,+,+,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,+,-,-,+),(+,+,+,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-),(+,+,+,+,+,-,+,+,+,+,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-),(+,+,+,+,+,-,+,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-),
(+,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),
(+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,-,+,-,-,-),(-,+,+,+,+,-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-),
(-,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,+,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,+,+,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-),
(-,-,+,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-),(-,-,+,-,-,-,+,+,-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-),(-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,-,-,-,-,+,+,-),(-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-),
(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-),(-,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-),
(-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-),
(-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-)

Hamiltonian cycle for 19, 200, 4
(+,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-),
(-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-),
(-,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-),(-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-),(-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-),(-,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,-,-),(-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-),(-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),
(+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,-),
(-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),
(-,+,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),
(+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),
(+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+),
(+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+),(+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+),
(+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+),
(+,+,-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+),(+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+),(+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+)

Hamiltonian cycle for 17, 160, 1
(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,+,-,-,-),
(+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-),(+,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,-,+),
(+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+),(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+,-),
(-,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,-),(-,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),
(+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,-,-,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,-,-,+,+,+,-,+,+),
(+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+),
(-,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,-,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,+,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-),
(-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,+,+,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,-,-,+,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-)


Hamiltonian cycle for 29, 448, 1
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,-),
(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-),
(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),
(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-),
(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+),
(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+),
(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-),
(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),
(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+),
(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+),
(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+),
(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+)

Hamiltonian cycle for 19, 204, 1
(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,+,+,+,-,-,-,-,+,-),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-),(+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,-),
(-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,-),(-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,-),(-,-,-,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,-),(-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,-),(-,-,-,-,+,+,+,-,+,-,+,+,+,-,-,-,+,+,-),(-,-,-,-,+,+,+,-,+,-,+,+,+,-,-,-,-,+,-),(-,-,-,-,+,+,+,-,+,-,-,+,+,-,-,-,-,+,-),(-,-,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,+,-),
(-,-,-,-,-,+,+,-,+,-,-,+,+,-,-,-,+,+,-),(-,-,-,-,-,+,+,-,+,-,+,+,+,-,-,-,+,+,-),(-,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-),(-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-),(-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-),(-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-),(-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,+,-),(-,+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,-),(-,+,-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,-),(-,+,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,-),
(-,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,-),(-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,+),
(-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+),(+,+,+,-,-,-,-,+,-,+,-,-,-,+,+,+,+,-,+),(+,+,+,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,-,+,+,+,+,-,+),(+,+,+,+,-,-,-,+,-,+,-,-,-,+,+,+,+,-,+),(+,+,+,+,-,-,-,+,-,+,-,-,-,+,+,+,-,-,+),
(+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,+),(+,+,+,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,+),(+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,+),(+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,+),(-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),
(-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+),(+,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+),
(+,+,+,+,+,-,-,+,-,+,-,-,-,+,+,+,-,-,+),(+,+,+,+,+,-,-,+,-,+,+,-,-,+,+,+,-,-,+),(+,+,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,-,+),(+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,-,+),(+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+),(+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+),(+,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,+),(+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,+),
(+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,+),(+,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,+),
(+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,+),(+,-,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,+),(+,-,+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,+),(+,-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,+),(+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,-,+),
(+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-),(-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-)


Hamiltonian cycle for 29, 448, 4
(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),
(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+),
(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,-),
(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,-),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-),
(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-),
(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-),
(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),
(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),
(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+),
(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),
(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-),
(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),
(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+),
(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+),
(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+),
(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),
(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),
(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),
(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+),
(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+),
(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,+),
(+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-),
(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-),
(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-),
(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),
(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+)

Hamiltonian cycle for 17, 160, 4
(+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,-,+,-,+,+,+,-,+,-),(+,-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,-),(+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,-),
(+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,+,-),(+,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-),(+,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-),(+,-,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-),(+,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,-),(+,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+),
(+,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,-),
(+,-,-,-,+,+,+,+,+,+,-,+,-,+,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,+,-,+,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-),
(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,-),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,-,-),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,-,+),(-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,-,+),(-,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,-,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+),(-,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+),(-,+,+,+,-,-,-,-,+,-,+,-,-,-,+,-,+),(-,+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,+),(-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,+),(-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-),
(-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,+,-,+,-,+),(-,+,+,+,-,-,-,-,-,-,+,-,+,-,+,-,+),(-,+,+,+,-,-,-,-,-,-,+,-,+,-,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+),
(+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-)


Hamiltonian cycle for 26, 364, 2
(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),
(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),
(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-),
(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-),
(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-),
(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),
(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+),
(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-),
(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),
(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+),
(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+),
(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),
(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),
(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),
(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),
(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),
(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 19, 200, 3
(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-),
(-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,+),
(-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),
(+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),
(+,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,+,-),(+,-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-),
(+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+),
(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+),
(-,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+)

Hamiltonian cycle for 12, 84, 1
(+,+,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,-,-,+,-,-,+,+),
(-,+,+,+,-,-,-,+,-,-,+,+),(-,+,+,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,-,+,-,-,+,-),
(-,+,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-),(-,+,+,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,-,-,-,-),
(-,+,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,-,-,+,-,+),
(+,-,-,+,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,+,-,-,+,-,-),(+,-,-,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,+,+,-,-,+,-,-),(+,-,-,-,+,+,+,-,+,+,-,-),(+,-,-,-,-,+,+,-,+,+,-,-),
(+,-,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,+,+,+,+,+,-,+),(+,-,-,-,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,+,+,-,+,+,-,+),(+,-,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+),
(-,+,-,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,-,-,+,-,+),(+,-,+,+,+,-,-,-,-,+,+,+)

Hamiltonian cycle for 13, 104, 1
(-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,+,-,+,+,-),(-,-,-,-,-,-,-,-,-,-,+,+,-),
(-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,-,-),
(-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,-,+,+,+,+,+,-,-,-),(-,-,+,-,-,+,+,+,+,+,-,-,-),(-,-,+,-,-,+,-,+,+,+,-,-,-),(-,-,+,-,-,+,-,+,+,+,+,-,-),(-,-,+,+,-,+,-,+,+,+,+,-,-),(-,-,+,+,-,+,+,+,+,+,+,-,-),(-,+,+,+,-,+,+,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,-,-),
(-,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,+,+,+,+,-,-,-),(+,-,-,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,-,-,+,+,+,+,-,+,-,-,-),(+,-,-,-,+,-,+,+,-,+,-,-,-),(+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,-,-,-,-,+,+,+),(-,+,+,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,+,+),
(+,+,-,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,+,-,-,-,-,-,+,+,+),(+,+,-,-,+,-,-,-,-,-,-,+,+),(+,-,-,-,+,-,-,-,-,-,-,+,+),(+,-,-,-,+,-,-,-,-,-,-,-,+),(+,-,-,-,+,-,+,-,-,-,-,-,+),(+,+,-,-,+,-,+,-,-,-,-,-,+),(+,+,-,-,+,-,+,-,-,-,-,+,+),(+,+,-,+,+,-,+,-,-,-,-,+,+),(+,+,-,+,+,+,+,-,-,-,-,+,+),
(+,+,-,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,+,+,-,+,-,-,-),(+,+,-,+,+,+,+,+,-,+,-,-,-),(+,+,-,+,+,+,+,+,-,+,-,-,+),(+,+,+,+,+,+,+,+,-,+,-,-,+),
(+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,-,+,+,+,+,-,-,-,+,+,+),(+,+,-,+,+,-,+,-,-,-,+,+,+),(+,+,-,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,+,+),
(+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+),(+,+,+,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,+,+,+,+,+,+,+,-),(-,+,+,+,-,+,-,+,+,+,+,+,-),(-,-,+,+,-,+,-,+,+,+,+,+,-),
(-,-,+,+,-,+,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,+),
(-,+,+,+,-,-,-,-,+,-,+,+,+),(-,-,+,+,-,-,-,-,+,-,+,+,+),(-,-,+,-,-,-,-,-,+,-,+,+,+),(-,-,+,-,-,-,-,-,+,-,+,+,-),(-,-,+,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,+,+,+,-,-)

Hamiltonian cycle for 19, 192, 2
(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,-,+,-,-,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,-,+,-,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+),
(+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+),(+,-,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),
(+,-,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),
(+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,-,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-),
(+,-,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,-,+,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,+,-,+,+,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),
(-,+,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+),
(-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+),(-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-),(-,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-),
(-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,+,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+),
(-,+,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-),
(+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+)


Hamiltonian cycle for 28, 420, 6
(+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),
(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),
(+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),
(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),
(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),
(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),
(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),
(-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),
(-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),
(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),
(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),
(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),
(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),
(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),
(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-)

Hamiltonian cycle for 27, 392, 3
(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+),
(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),
(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),
(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),
(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+),
(-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),
(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+),
(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),
(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,-,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-),
(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-),
(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-),
(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,-,+),
(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),
(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,+,-,-,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-),
(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-),
(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-),
(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+)

Hamiltonian cycle for 18, 180, 5
(+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,+,+,-,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,-,-,-,+),
(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+),(+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+),(+,+,-,-,+,+,+,-,+,-,+,-,+,-,+,-,-,+),
(+,+,-,-,+,+,+,-,+,+,+,-,+,-,+,-,-,+),(+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,-,+),(+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,+,-,+,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+),(+,+,-,+,+,+,+,-,+,-,+,-,-,-,+,-,+,+),(+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+),
(+,+,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,+,+),(+,+,-,-,+,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,+,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),
(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-),
(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,-,-,-,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,+,+,+,-),
(-,+,+,+,-,-,-,+,-,-,-,+,-,+,+,+,+,-),(-,-,+,+,-,-,-,+,-,-,-,+,-,+,+,+,+,-),(-,-,+,+,-,-,-,+,-,-,-,+,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,+,-),(-,-,+,-,-,-,-,+,-,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-),
(-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-),(-,-,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,-),(-,-,+,+,-,-,-,+,-,+,-,+,-,+,-,+,+,-),(-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-),(-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,-,-),(-,-,+,+,-,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,-,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,-),(-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-),
(-,-,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),
(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+),(+,+,-,+,+,+,+,-,+,+,+,-,+,-,-,-,-,+),(+,+,-,-,+,+,+,-,+,+,+,-,+,-,-,-,-,+),
(+,-,-,-,+,+,+,-,+,+,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),
(-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,+,-,+,+,+,-,+,-,-),(-,-,+,-,-,-,-,+,-,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-)

Hamiltonian cycle for 25, 336, 4
(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+),
(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),
(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,-),
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-),
(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),
(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,-,-,+),
(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),
(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,-,-,+,-),
(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-),
(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-),
(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-),
(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-),
(-,+,+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-),
(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-),
(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+)

Hamiltonian cycle for 29, 440, 1
(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),
(-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),
(-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),
(+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),
(+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),
(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),
(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),
(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),
(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),
(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),
(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),
(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),
(-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),
(-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-)

Hamiltonian cycle for 27, 392, 1
(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,+),
(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),
(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),
(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),
(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-),
(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,-),
(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-),
(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+),
(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,+),
(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+)

Hamiltonian cycle for 22, 264, 2
(+,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-),
(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+,-),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+),
(+,+,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,-,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,-,+,+,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,-,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+),
(+,+,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+),
(+,+,-,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),
(+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,-,+,+,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+),
(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-),(+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-),(+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),
(+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+),
(-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),
(-,-,+,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,-,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+),
(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,+,-,-,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,+,-,-,+,+,+,+,-,-,-,-),
(-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,+,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,+,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-,+),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+),
(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,-,-,-),
(-,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-),
(-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-),
(+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-),
(-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+)

Hamiltonian cycle for 32, 544, 1
(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-),
(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),
(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),
(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+),
(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),
(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+),
(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,-),
(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+),
(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+),
(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),
(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-),
(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-),
(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),
(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+),
(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+),(+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+),(+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+),
(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+),(+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+),
(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),
(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+),
(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),
(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+),
(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+),
(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),
(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-),
(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+),
(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+),
(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+),
(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),
(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),
(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-),
(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),
(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-),
(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-)

Hamiltonian cycle for 21, 240, 4
(+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),
(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+),
(-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(-,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,-),
(-,-,+,+,-,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+),(-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,-),
(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),
(+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+),
(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),
(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-)

Hamiltonian cycle for 21, 240, 5
(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-),
(-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-),(-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-),(-,+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-),(-,+,-,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-),(-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-),(-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-),
(-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-),
(-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-),
(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,-,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-),(-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-),(-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-),
(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),
(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),(+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),
(+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+),
(+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,-),
(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+),(+,-,+,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,+,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+),(+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+),(+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+),
(+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,+),(+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,+,+),(+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+),(+,+,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,+,+),(+,+,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(+,+,+,+,-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+),(+,+,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,+,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+),
(+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+),(+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+),
(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+),(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),
(+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,-,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-),
(-,-,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-)

Hamiltonian cycle for 24, 320, 1
(+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),
(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),
(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+,+),(-,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+),
(-,-,+,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+,+,+),
(-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,-,-,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+,+),
(-,+,+,+,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),
(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-),
(+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,+,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,+,+,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),
(-,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-),
(-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),
(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),
(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),
(-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,-,-),(-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,-,-,-),
(-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+,-,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,-,-),
(+,+,-,+,-,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),
(+,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,-,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+),(-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),
(+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-),
(+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-),
(+,+,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+)

Hamiltonian cycle for 13, 96, 2
(-,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,+,+,-,+,+,+,-,+),
(-,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,+,-,+,+,-,+,+,+,+),
(+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,-,+),(-,+,-,-,-,+,+,+,+,+,+,-,-),(-,+,-,-,-,+,+,+,+,+,-,-,-),
(-,+,-,-,-,+,+,-,+,+,-,-,-),(-,+,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,-),
(-,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,-,-,+,-,-,+,+,-,-,+),(-,+,+,+,-,+,-,-,+,+,-,-,+),(-,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,-,-,+),(-,+,+,+,-,-,-,-,+,+,-,-,+),(-,+,+,+,-,-,-,-,+,-,-,-,+),(-,+,+,+,+,-,-,-,+,-,-,-,+),
(-,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,-,-,-,-,-,-,+,+),(+,-,+,+,+,-,-,-,-,-,-,+,+),(+,-,+,+,+,-,-,-,-,-,-,+,-),(+,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,+,-,+,+,-,-,+,+,-),(+,-,-,-,+,+,+,+,-,-,+,+,-),(+,-,-,-,-,+,+,+,-,-,+,+,-),(+,-,-,-,-,+,+,+,-,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,-,-,-),
(-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,-),(+,-,-,-,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+),
(+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,-,+,+,-,-,+,-,-,+,+,+),(+,-,+,+,+,-,-,+,-,-,+,+,+)

Hamiltonian cycle for 18, 180, 2
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),
(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),
(-,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,-,+),(-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-),
(-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-),
(-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+),
(-,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),
(-,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+),
(+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-),
(+,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-),
(+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,+,-),(+,-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),
(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+),
(+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),
(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-),
(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 27, 400, 1
(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),
(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),
(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),
(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),
(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),
(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),
(+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),
(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),
(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),
(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),
(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+)

Hamiltonian cycle for 21, 240, 2
(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),
(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-),
(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-),
(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+),
(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+),
(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),
(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,+),
(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+),
(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+),
(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-)

Hamiltonian cycle for 16, 144, 3
(-,+,+,+,+,-,-,-,+,+,+,-,-,+,-,+),(-,+,+,+,+,+,-,-,+,+,+,-,-,+,-,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,+,-,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,+,+,+,+,-,+,-,-),
(-,+,+,+,+,-,-,-,+,+,+,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-),(-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-),(-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-),
(+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),
(+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,-),(+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-),(+,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-),(+,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,-,+,-,+,+,-,+,+),
(+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,+),
(-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,+),(-,+,+,+,+,-,-,-,+,-,+,-,-,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),
(-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+),(-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-),
(+,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+),
(+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+),(+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+),(+,-,-,-,-,+,+,+,-,-,-,+,+,-,+,+),(+,-,-,-,-,+,+,+,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,-,-,-,-,+,-,+,+),(+,-,-,-,-,-,+,+,-,-,-,-,+,-,+,-),(+,-,-,-,-,-,+,+,-,-,-,+,+,-,+,-),(+,-,-,-,-,+,+,+,-,-,-,+,+,-,+,-),
(+,-,-,-,-,+,+,+,-,+,-,+,+,-,+,-),(+,-,-,-,-,+,+,+,-,+,-,+,+,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,-,-,+,-,+,-,-,+,-,-)

Hamiltonian cycle for 14, 112, 1
(+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,+),
(+,-,-,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,+,+,-,+,+,+,-,+),(+,-,-,-,+,+,+,+,-,+,+,+,-,-),(+,-,-,-,+,+,+,+,-,-,+,+,-,-),(+,-,-,-,+,-,+,+,-,-,+,+,-,-),(+,-,-,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,-,-,+,+,-,-),(+,-,-,-,-,+,+,+,-,+,+,+,-,-),
(+,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,+,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,-,+,+),(-,+,+,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,+,+,+,+,+),(+,-,+,+,+,-,-,+,-,+,+,+,+,+),(+,-,+,+,+,-,-,+,-,-,+,+,+,+),(+,-,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,+,-,+),
(+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,-,-,+,-,-,-,+,-),(-,+,+,+,-,-,-,-,+,-,-,-,+,+),(-,+,+,+,+,-,-,-,+,-,-,-,+,+),(-,+,+,+,+,-,-,-,+,+,-,-,+,+),(-,+,+,+,-,-,-,-,+,+,-,-,+,+),
(-,+,+,+,-,+,-,-,+,+,-,-,+,+),(-,+,+,-,-,+,-,-,+,+,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,+,-,-,-,+,+,+,+,+,+,-,+,+),(-,+,-,-,-,+,+,+,+,+,+,-,+,-),(-,+,-,-,-,+,+,+,+,+,-,-,+,-),(-,+,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-,-),
(-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,-,-,-,-,-),(-,+,-,-,-,+,+,-,+,-,-,-,-,-),(-,+,-,-,-,+,+,-,+,+,-,-,-,-),(-,+,-,-,-,+,+,-,+,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,-,-,-,-,+,-,-,-,+,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-),
(-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,-,+,+,+,-,-,-,-,-,-,+,-,-),(+,-,+,+,+,-,-,-,-,-,-,+,-,+),(+,-,+,+,+,-,-,-,-,-,+,+,-,+),(+,-,+,+,+,-,-,+,-,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,-),(+,-,-,+,+,-,+,+,-,-,+,+,-,-),
(+,-,-,+,+,-,+,+,-,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,+),(+,-,-,+,+,+,+,+,-,+,+,+,-,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,-,+,+,-,+,+,+,+,+)

Hamiltonian cycle for 26, 380, 1
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),
(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+),
(+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+),
(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,-,-),
(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-),
(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-),
(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-),
(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),
(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+),
(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),
(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,-,-,+,+,-,+,+),
(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+),
(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-)

Hamiltonian cycle for 10, 60, 3
(+,+,-,-,-,+,+,-,+,+),(+,+,-,-,+,+,+,-,+,+),(+,+,-,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-),(+,+,-,-,+,+,+,+,+,-),(+,+,-,-,+,+,+,-,+,-),(+,+,-,-,-,+,+,-,+,-),(+,-,-,-,-,+,+,-,+,-),(+,-,-,-,-,-,+,-,+,-),(-,-,-,-,-,-,+,-,+,-),(-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,+,+,+,+,-),
(+,-,-,-,-,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,-,-),(+,-,-,+,+,+,+,+,-,-),(+,+,-,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,-,+,-,+),(-,+,+,+,+,+,-,+,-,+),(-,+,+,+,+,-,-,+,-,+),
(-,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,-,-,-,+,+),(+,+,+,+,-,-,-,-,+,+),(-,+,+,+,-,-,-,-,+,+),(-,+,+,+,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,+),
(-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-),(-,-,+,+,-,-,-,+,-,-),(-,-,+,+,-,-,-,+,-,+),(-,-,+,+,+,-,-,+,-,+),(-,-,+,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,+,+,+,-,-),
(-,-,-,+,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 26, 364, 1
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+),
(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+),
(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-),
(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-),
(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-),
(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-),
(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+),
(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),
(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),
(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 25, 320, 1
(-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,-,-,-,-,-,+,+),
(-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,-,-,-,-,-,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,-,-,-,-,-,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(-,+,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(-,-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,-,-,-,-,-,+,-),
(-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-),
(-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,-,-,+,+),
(-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+),
(+,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),
(-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+),(-,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+),
(+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+),
(+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+),
(+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,-,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+,-),
(-,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,+,-),(-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,-,+,-),(-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,-),
(-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),
(-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-),(-,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,-,-),
(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,+,-,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,+,+,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,+),
(+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),
(+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,+),(+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-,+),(+,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-,-),
(+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,+),(+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,-,+),(+,+,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,+),
(+,+,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,+,+,+,+,+,-,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,+,+,+,+,+,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,+,+,+,+,+,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,+,+,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+,+,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-),
(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),
(-,+,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-),
(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,+,+,+,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,-,+,+,+,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,+,+,+,+,+,-,-),(+,-,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,+),
(+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-),
(-,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-),
(-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+),
(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),
(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,-,-,-,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-,-,-,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,-,+,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,-,-,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,-,-,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,-,+,-,-,+,+,+),
(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,-),(+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,+,-)

Hamiltonian cycle for 16, 140, 1
(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+),(+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,+),(+,-,+,+,-,+,+,-,-,-,-,-,+,+,+,+),
(+,-,+,+,-,+,+,+,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+),
(-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,-,+,+,+,+,-,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,+,-,-,-,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,-,-,-,-,-,+,+,+),(-,-,+,-,-,+,+,+,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+),
(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+),(-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,+),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,+),
(-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,-,-,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,-,-,+,+,+,+,-,-,+,-,-,+,+),(-,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+),(-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+),(-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,+),(-,-,+,-,-,+,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,-),
(+,+,-,+,+,+,-,+,+,+,+,+,-,-,-,-),(-,+,-,+,+,+,-,+,+,+,+,+,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-),(-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,-),(-,+,-,-,+,-,-,+,+,+,+,+,-,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,+,-,-,-,-),(-,+,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,+,+,+,+,+,-,-,-),(+,+,-,+,+,-,-,-,+,+,+,+,+,-,-,-),
(+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,+,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-),(+,+,-,-,+,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-),
(+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-),(+,+,-,+,+,-,-,-,-,+,+,-,+,+,-,-),(+,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-),(+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-),(+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-),(+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,-),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,-),(+,+,-,+,+,-,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+)

Hamiltonian cycle for 37, 720, 3
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+),
(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),
(-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),
(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),
(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),
(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),
(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),
(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+),
(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),
(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(+,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),
(-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),
(-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),
(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),
(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+),
(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),
(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+,-,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,-,-,+,-,-,+,-,+),
(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),
(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),
(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),
(+,+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),
(+,+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),
(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,+,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-),
(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-),
(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-),
(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),
(+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),
(+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+)

Hamiltonian cycle for 24, 316, 1
(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+),
(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-),
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-),
(-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,-),
(-,+,-,-,-,-,-,+,+,-,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,+,-,+,-,-,-,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+),
(+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),
(+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,+),(+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+),
(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+),
(+,+,+,+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,+,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,+,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,+,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+),
(+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,+,+),
(-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,-,+,-,+,+,+,-,-,-,-,+,+,+,-),
(-,-,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,-,-,-,+,+,+,-),(-,-,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),
(-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-),(-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-),(-,-,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,-,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-),(-,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+),
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+),
(+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,-,-,-,+,+,-,-),
(-,-,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,-,+,-,-,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,+)

Hamiltonian cycle for 15, 132, 1
(+,-,+,-,-,+,+,-,-,-,-,+,-,+,+),(+,-,+,-,-,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,-,+,-,-,-,-,+,+),
(+,-,-,-,-,+,-,-,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,+,-,-,-,+,-,+),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,+),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,+,-,-,-),(-,-,-,+,-,+,-,-,-,-,-,+,-,-,-),
(-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,+,+,+,-,-,-,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,+,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,+,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,+,-,-,-,+,-,-,-),
(-,-,+,+,+,+,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,+,-,-,+,+,-,-,-),(-,-,+,+,+,-,-,+,-,-,+,+,-,-,-),(-,-,+,+,+,-,-,-,-,-,+,+,-,-,-),(-,-,-,+,+,-,-,-,-,-,+,+,-,-,-),(-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,+,-,+,-,-,-,+),(-,+,-,+,-,-,-,-,+,-,+,-,-,-,+),(-,+,-,+,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,+,-,-,-,-),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,-),
(-,+,+,+,+,-,-,+,-,+,+,+,-,-,-),(-,-,+,+,+,-,-,+,-,+,+,+,-,-,-),(-,-,+,+,+,+,-,+,-,+,+,+,-,-,-),(-,-,+,+,+,+,+,+,-,+,+,+,-,-,-),(-,+,+,+,+,+,+,+,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,+,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,+,+,+,+,-,-),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,+,-,+,-,-),(-,+,-,+,+,-,-,+,-,+,+,-,+,-,-),
(-,+,-,+,+,-,-,+,+,+,+,-,+,-,-),(-,+,-,+,+,-,-,-,+,+,+,-,+,-,-),(-,+,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,-,+,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,+,-,-,-,-,+,+,+,-,-,-,+),(-,+,-,+,-,-,-,-,+,+,+,-,+,-,+),(-,+,-,+,+,-,-,-,+,+,+,-,+,-,+),(-,+,-,+,+,-,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,-,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,-,+,+,+,-,+,-,+),
(-,+,-,-,-,-,-,-,+,+,+,-,+,-,+),(-,+,-,-,-,-,-,-,+,-,+,-,+,-,+),(-,+,-,-,-,-,-,-,+,-,-,-,+,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,+,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,+,+,+),(+,+,-,-,-,-,+,-,+,-,-,-,+,+,+),(+,+,-,-,-,+,+,-,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,-,+,-,-,-,+,+,+),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,-,+,+,+,+),
(+,-,+,-,-,+,+,+,+,-,-,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,-,+,+,+,+,+,-,-,+,+,+),(+,+,-,-,-,+,+,+,+,+,-,-,+,+,+),(+,+,-,-,-,+,+,-,+,+,-,-,+,+,+),(+,+,-,-,-,-,+,-,+,+,-,-,+,+,+),(+,+,-,-,-,-,+,-,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,-,+,+,+,-,+,+,+),
(-,+,-,-,+,-,+,+,+,+,+,-,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,+,-,+),(-,+,-,+,+,-,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,-,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,-,+,+,+),(+,+,+,-,+,-,+,+,+,+,+,-,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,-,+,+,+),
(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+),(+,+,-,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,-,+,+,+,+),(+,-,+,-,+,+,+,+,-,+,-,+,+,+,-),(+,-,+,+,+,+,+,+,-,+,-,+,+,+,-),
(+,-,+,+,+,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,+,+,+,-,+,-),
(-,-,+,+,+,+,+,+,-,+,+,+,-,+,-),(+,-,+,+,+,+,+,+,-,+,+,+,-,+,-),(+,-,+,+,+,+,+,+,-,+,-,+,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,+,-,+,-),(+,-,+,-,+,+,+,+,-,-,-,+,-,+,-),(+,-,+,-,+,+,+,+,-,-,-,+,+,+,-),(+,-,+,-,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,-,-,+,+,+,-,-,-,+,+,+,+),(+,-,+,-,-,+,+,+,-,-,-,+,-,+,+),(+,-,+,-,-,+,+,+,-,-,-,+,-,+,-),
(+,-,+,-,-,+,-,+,-,-,-,+,-,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,-,+,-),(+,-,+,-,-,+,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,-,-,-,+,-,+,+)

Hamiltonian cycle for 36, 684, 1
(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),
(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+),
(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),
(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),
(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),
(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),
(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),
(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+),
(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),
(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),
(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-,-),
(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),
(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-),
(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),
(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),
(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),
(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),
(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),
(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),
(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+)

Hamiltonian cycle for 10, 60, 2
(+,-,+,+,-,+,-,-,+,-),(+,-,-,+,-,+,-,-,+,-),(+,-,-,+,+,+,-,-,+,-),(+,-,-,+,+,+,-,+,+,-),(+,-,-,+,+,+,-,+,+,+),
(+,-,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,+,-,-,-,-),(+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-),(-,-,-,-,+,+,+,-,-,-),(-,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,-),(-,+,-,-,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,-),
(-,-,-,-,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+),(-,+,+,-,+,-,+,+,-,+),(-,+,+,-,-,-,+,+,-,+),(-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,-,+,+,+,+),(-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,+),
(-,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,+),(+,+,+,+,-,+,-,+,+,+),(+,+,+,+,-,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+),(+,+,+,+,-,-,-,+,+,+),
(+,+,+,+,-,-,-,-,+,+),(+,+,+,+,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,-,+),(-,+,+,-,-,-,+,-,-,-)

Hamiltonian cycle for 31, 480, 1
(-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),
(-,-,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-),(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-),
(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+),
(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+),(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+),(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+),
(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+),
(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+),
(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),
(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+),
(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),
(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-),
(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,+,-,-),
(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,+,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-,-,-,+,-,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,-,-),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,-,-),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,+,+,-,-),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-,-,+,+,-,-),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,+),
(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),
(-,-,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,+,+),(-,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,+,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,+,-),(-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,-),
(-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-,+,+,-,+,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-),(-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-),(-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-),(-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-),(-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),
(-,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-),
(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),
(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-),(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-),(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-),
(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-),
(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-),
(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+),
(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+),(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+),(-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+),
(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,-),
(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,+,+),
(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+,+,+,-,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,-,+,+,+,-,+,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,-,-,+),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,+),
(+,+,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,+),(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,-,+),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,-,+),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,-,-),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-),
(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,+),(+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-),
(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),
(+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(+,+,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-),(-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-),(-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-),(-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-),(-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-)

Hamiltonian cycle for 29, 448, 2
(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,-),
(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),
(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-),
(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,-),
(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),
(+,-,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,-),
(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),
(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),
(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+),
(-,+,+,+,-,-,+,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),
(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+),
(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),
(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,+,-,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),
(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),
(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-)

Hamiltonian cycle for 23, 296, 1
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,+),(+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,+),(+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,+,+),
(-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,-,-,-,+,+,+,+,+,-,+,+),
(+,+,+,+,-,+,-,-,-,+,-,+,-,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,+,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,+,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,+,+,-,-,-,+),(+,+,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,+,-,+,-,-,-,+,+,+,+,-,-,-,+),
(+,+,+,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,+),
(+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+),
(+,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),
(+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+),
(+,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,-,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,+,-,-),(+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-),(-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-),
(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+),
(+,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+),
(+,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-),
(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,-,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-),(-,-,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-),
(-,-,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-),(-,-,-,-,+,-,+,+,+,-,+,-,+,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,+,+,+,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-),
(-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,+,+,-),
(-,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),
(-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),
(-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),
(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+)

Hamiltonian cycle for 30, 480, 1
(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),
(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),
(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),
(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),
(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),
(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),
(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),
(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),
(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),
(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),
(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),
(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),
(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),
(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),
(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),
(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),
(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),
(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),
(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,+,+,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+)

Hamiltonian cycle for 21, 252, 1
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-),(+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-),
(+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-),(+,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,-,-),(+,+,+,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,-),
(+,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,-),(+,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,+),(+,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,-),(+,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-,-),(+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-),(+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(+,-,+,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-),
(+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,+,-,-,-,-),(+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-),(+,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-),(+,+,+,+,-,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,-),(+,+,+,+,-,-,+,+,-,-,-,-,-,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-),
(+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(+,+,+,+,-,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-),(+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,-),(+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,-),(+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,-),(+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,-),(+,+,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-),(+,+,+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,-),
(+,+,+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-),(+,+,+,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-),(+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-),(+,+,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-),(-,+,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-),(-,+,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-),(-,+,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-),(-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-),
(-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-),(-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,-),(-,+,-,+,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,+,+,-,+,+,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,+,+,+,+,-),
(-,+,-,-,-,+,-,+,+,+,-,-,-,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,-),(-,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,-),(-,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,+,+),(-,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,+,-),(-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,+,-),
(-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,+,-,+,-),(-,+,-,-,-,+,-,+,+,+,-,-,-,-,+,-,+,+,-,+,-),(-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,+,+,-,+,-),(-,+,-,-,-,-,-,+,+,+,-,-,-,-,+,-,+,-,-,+,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,+,-,-,+,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,+,-),(-,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,+),
(-,-,-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,+),(-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+),(-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+),(-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+),
(-,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+,+),(-,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,+),(-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(-,+,-,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,-,+,+,+,+),(-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,-,-,+,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,+),(-,-,-,-,+,+,-,-,+,+,+,+,+,-,+,-,-,+,-,+,+),(-,-,-,-,+,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+),(-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+),(+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+),
(+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+),(+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+),(+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,-,+,+,-,+),
(+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,-,+,+,-,+),(+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,-,-,+,-,+),(+,-,+,+,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,+,-,+,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,-,-,+,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,-,+,+,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,-,+),(+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,-,-,+),(+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+),
(+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-,+),(+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+),(-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+),(-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,+),(+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,+),(+,-,+,-,+,+,-,-,-,-,+,+,+,-,+,-,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,+,-,+,-,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,+),(+,-,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,+),(+,-,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+),
(+,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+),(-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+),(-,-,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+),(-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+),(-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,+),(-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,+),(-,-,-,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-),
(-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-),(-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-),(-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,+,-,-,+,+,+,+,-),(-,+,-,+,-,-,-,+,+,+,-,-,-,+,-,+,+,+,+,+,-),(-,+,-,+,-,-,+,+,+,+,-,-,-,+,-,+,+,+,+,+,-),(-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,-),
(-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-),(-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+,-),(-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-),(-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-),(-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-),(+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-),
(+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+),(-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+),
(+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+),(+,-,+,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,+),(+,-,+,-,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,+),(+,-,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,+,-,-,-,+,+,+,+,-,+,-,-,-,-,+),(+,-,+,+,+,-,+,-,-,-,+,+,+,+,-,+,-,-,+,-,+),(+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,-,+,-,+),
(+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,-,+),(+,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+)

Hamiltonian cycle for 30, 460, 1
(+,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),
(-,+,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),
(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),
(-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),
(-,-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),
(-,+,-,+,+,+,+,-,-,-,-,-,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),
(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),
(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,-,+,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),
(-,+,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),
(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),
(-,-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),
(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),
(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),
(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),
(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),
(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),
(+,-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),
(+,+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),
(+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),
(+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),
(+,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+)

Hamiltonian cycle for 7, 32, 1
(-,-,-,+,+,+,+),(+,-,-,+,+,+,+),(+,-,-,+,+,-,+),(+,-,+,+,+,-,+),(+,-,+,+,+,+,+),
(+,+,+,+,+,+,+),(+,+,+,-,+,+,+),(+,+,+,-,-,+,+),(-,+,+,-,-,+,+),(-,+,+,-,-,+,-),(-,+,+,-,-,-,-),(+,+,+,-,-,-,-),(+,+,+,-,-,-,+),(+,+,+,-,+,-,+),(+,-,+,-,+,-,+),
(+,-,+,-,+,-,-),(+,-,+,-,-,-,-),(+,-,-,-,-,-,-),(+,-,-,-,+,-,-),(+,-,-,+,+,-,-),(-,-,-,+,+,-,-),(-,-,-,+,+,+,-),(-,-,-,+,-,+,-),(-,-,-,+,-,-,-),(-,-,-,-,-,-,-),
(-,+,-,-,-,-,-),(-,+,-,-,-,+,-),(-,+,-,+,-,+,-),(-,+,-,+,-,+,+),(-,+,+,+,-,+,+),(-,+,+,+,+,+,+)

Hamiltonian cycle for 13, 96, 3
(+,-,+,+,-,-,-,-,-,+,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,-,-,-,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,+,+),
(+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,+,-),(-,+,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,+,+),
(-,+,+,+,-,-,-,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,+,+,+,+,+),(+,+,+,+,-,-,+,-,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+),
(-,+,+,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,-),
(-,+,-,-,+,+,+,+,+,-,+,+,-),(-,+,-,-,+,+,+,+,+,-,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,+,-,-,-),(-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,-,-,-,-,-),(-,-,-,-,+,+,-,+,-,-,-,-,-),(-,+,-,-,+,+,-,+,-,-,-,-,-),(-,+,-,-,+,+,-,+,-,-,+,-,-),
(-,+,-,-,+,+,-,+,+,-,+,-,-),(-,+,-,-,+,+,-,+,+,-,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,-),(-,+,+,-,+,-,-,+,-,-,+,+,-),(-,+,+,-,+,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,+,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,-,+),(+,-,-,-,+,+,+,-,+,+,-,-,+),
(+,-,-,+,+,+,+,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,+,-,+,+,+,+,+),
(+,-,+,+,-,-,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+),(+,-,-,+,-,+,+,-,+,+,-,+,+),(+,-,-,+,-,+,+,-,+,+,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,-)

Hamiltonian cycle for 28, 420, 5
(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),
(+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),
(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-),
(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),
(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),
(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,+,+),
(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),
(-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),
(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,+,-,-,+,-,-),
(-,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-),
(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),
(-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),
(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+),
(+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-),
(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),
(+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-),
(-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,-,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),
(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),
(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),
(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),
(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),
(-,-,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 6, 24, 1
(-,+,+,-,-,-),(-,+,+,-,-,+),(-,+,+,+,-,+),(-,+,-,+,-,+),(-,+,-,+,-,-),
(-,-,-,+,-,-),(-,-,-,+,+,-),(+,-,-,+,+,-),(+,-,-,+,+,+),(-,-,-,+,+,+),(-,+,-,+,+,+),(-,+,+,+,+,+),(+,+,+,+,+,+),(+,-,+,+,+,+),(+,-,+,-,+,+),
(+,+,+,-,+,+),(+,+,+,-,-,+),(+,+,+,-,-,-),(+,-,+,-,-,-),(+,-,+,-,+,-),(+,-,-,-,+,-)

Hamiltonian cycle for 24, 312, 1
(-,-,+,+,-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),
(-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),
(+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-),
(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),
(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),
(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),
(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-),
(+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-),
(+,+,+,+,+,+,-,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,-,+,+,+,+,+,+),
(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,-,-,-,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,-,+,+,-,-,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+),
(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,-,-),
(-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),
(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+),
(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),
(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),
(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),
(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),
(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+)

Hamiltonian cycle for 17, 160, 5
(-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,-,-),
(-,-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,-),(-,-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-),
(-,+,+,+,-,-,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,-,+,+,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,-,+,+,+,-,+,-,+,-,-,+),(+,+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,+),(+,+,-,+,+,+,+,+,+,+,-,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,-),(-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,-),(-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-),(-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-),
(-,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,-,+,-,-,-,+,-,+,-,+,+,-),(-,-,+,-,-,-,+,-,-,-,+,-,+,-,+,-,-),(-,-,+,-,-,-,-,-,-,-,+,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,-,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,-,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,-,+,-,+,+,+,-,+,-,-),(-,-,+,-,-,-,+,-,+,-,+,-,+,-,+,-,-),(-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-),
(-,-,+,+,-,-,+,-,+,-,+,+,+,-,+,-,-),(-,-,+,+,-,-,+,+,+,-,+,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,-),(-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,-,-),
(-,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,-,-,+,+,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,+,-,+,+,+,-,-,-,-),(-,-,+,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+),
(+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,+),(+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+),(+,-,-,-,+,+,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+),
(+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,+),(+,+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,-,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+),(+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+),
(+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,-,+,-,+,-,+,-,+,-,+,+),(+,+,-,+,+,+,-,+,-,+,-,-,-,+,-,+,+),(+,+,-,-,+,+,-,+,-,+,-,-,-,+,-,+,+),(+,+,-,-,+,+,-,-,-,+,-,-,-,+,-,+,+),(+,+,-,-,+,+,-,-,-,+,-,-,-,+,+,+,+),(+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,-,-,+,-,-,-,+,+,+,+),(+,+,-,+,+,+,-,+,-,+,-,-,-,+,+,+,+),
(+,+,+,+,+,+,-,+,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,+,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+),
(+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+)

Hamiltonian cycle for 12, 84, 3
(-,+,+,+,-,+,+,+,-,-,-,+),(-,+,+,+,-,+,+,+,-,-,-,-),(-,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,+,-,+,-,-,-,-),
(-,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,+,-,+),(+,-,-,-,-,-,-,-,-,+,+,+),(+,-,-,-,-,-,-,-,-,+,+,-),(+,-,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-),(+,-,-,-,-,+,-,+,+,-,+,-),(-,-,-,-,-,+,-,+,+,-,+,-),(-,-,-,-,-,+,-,+,-,-,+,-),(-,+,-,-,-,+,-,+,-,-,+,-),(-,+,-,-,-,+,+,+,-,-,+,-),
(-,+,+,-,-,+,+,+,-,-,+,-),(-,+,+,-,-,+,+,+,+,-,+,-),(-,+,-,-,-,+,+,+,+,-,+,-),(-,-,-,-,-,+,+,+,+,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,-),(+,-,-,-,-,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,-),(+,-,-,+,+,+,+,+,+,+,+,-),(+,-,-,+,+,+,+,-,+,+,+,-),(+,-,-,+,+,-,+,-,+,+,+,-),
(+,-,-,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,-,+,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,-),(+,-,-,-,-,-,-,+,+,+,+,-),(+,-,-,-,-,-,-,-,+,+,+,-),(+,-,-,-,+,-,-,-,+,+,+,-),(+,-,-,-,+,-,-,-,+,+,+,+),(+,-,-,-,+,-,-,-,-,+,+,+),(+,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,+,+,-,-,-,-,+,-,+),
(+,-,+,+,+,-,-,-,-,+,-,+),(+,+,+,+,+,-,-,-,-,+,-,+),(+,+,+,+,+,-,+,-,-,+,-,+),(-,+,+,+,+,-,+,-,-,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,+),(-,+,+,+,+,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,+),(-,+,+,-,-,-,-,-,-,-,-,+),(-,+,+,-,-,-,-,+,-,-,-,+),(-,+,+,-,-,+,-,+,-,-,-,+),
(-,+,+,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,+,-,-,-,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,-,-,+),(-,+,+,+,+,+,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+),
(+,+,+,+,+,+,+,-,+,+,-,+),(+,+,+,+,+,-,+,-,+,+,-,+),(+,-,+,+,+,-,+,-,+,+,-,+),(+,-,+,+,+,-,-,-,+,+,-,+),(+,-,-,+,+,-,-,-,+,+,-,+),(+,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,-),
(+,-,+,+,+,+,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,+,-,+,-),(-,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,+,-,+,+,+,+,-,-,-)

Hamiltonian cycle for 16, 144, 4
(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),
(+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,-,-,+,-,-,+),(+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,-,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,+,+,+,+,+,+,-,-,+,-,-,+,-,-,+),(+,+,+,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+),(+,+,-,+,+,+,-,-,-,+,-,-,+,+,-,+),
(+,+,-,+,+,+,-,-,-,+,-,+,+,+,-,+),(+,+,-,-,+,+,-,-,-,+,-,+,+,+,-,+),(+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,+),(+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+),(+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+),(+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+),(+,+,-,+,+,+,-,-,-,-,-,-,+,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+),
(+,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-),
(+,-,+,+,-,-,-,+,+,-,-,-,-,-,+,-),(+,-,+,+,-,-,+,+,+,-,-,-,-,-,+,-),(+,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,+),
(+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,-),(+,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-),(+,-,+,+,+,-,+,+,+,+,+,-,-,-,+,-),(+,-,+,+,+,-,+,+,+,-,+,-,-,-,+,-),(+,-,+,+,-,-,+,+,+,-,+,-,-,-,+,-),(-,-,+,+,-,-,+,+,+,-,+,-,-,-,+,-),(-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,-),(-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,-),
(-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-),(+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+),(-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,+),(-,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,-),
(-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,-,-,-,-,-,+,+,-,+,+,-,+,+,-),(-,-,-,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-),(-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-),
(-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-),(-,-,+,-,-,-,+,+,+,+,+,+,-,+,+,-),(-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-),(-,-,+,-,-,-,+,+,+,-,+,+,-,-,+,-),(-,-,+,-,-,-,+,+,+,-,+,-,-,-,+,-),(-,-,+,-,-,-,-,+,+,-,+,-,-,-,+,-),(-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-),
(-,-,-,-,-,-,-,+,+,-,+,-,-,-,+,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,+,+,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-),(-,+,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,+,+,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+),
(-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,+),(-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+),(-,+,-,-,-,+,-,-,-,-,-,+,+,+,-,+),(-,+,-,-,-,+,-,-,-,+,-,+,+,+,-,+),(-,+,-,-,+,+,-,-,-,+,-,+,+,+,-,+),(-,+,-,-,+,+,-,-,-,+,+,+,+,+,-,+),(-,+,-,-,+,+,+,-,-,+,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+),(-,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+),
(+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+),(+,+,-,+,+,+,+,-,-,+,-,+,+,+,-,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,+,-,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,-,-,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+)

Hamiltonian cycle for 27, 392, 2
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),
(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-),
(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+),
(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+),
(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,-,+,+,+,-,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),
(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),
(+,-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+),(+,-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+),
(+,-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,+),
(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-),(+,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+),
(+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+),
(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),
(-,+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-),
(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-),
(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),
(-,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-),
(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-),
(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-),(-,+,+,-,-,-,+,+,+,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),
(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,+,+),
(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+),
(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),
(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,+),
(+,-,-,-,+,+,-,-,+,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 14, 112, 3
(+,-,-,+,-,-,-,-,+,-,+,-,+,-),(+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,+,-,+,-,-,-,-,+,-,-,-,+,+),(+,+,-,+,-,-,-,-,-,-,-,-,+,+),
(+,+,-,-,-,-,-,-,-,-,-,-,+,+),(+,+,-,-,-,-,-,-,-,+,-,-,+,+),(+,+,+,-,-,-,-,-,-,+,-,-,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,+,-,-,-,-,+,-,-,-,+,+),(+,+,+,+,-,-,-,+,+,-,-,-,+,+),(+,+,+,+,-,-,+,+,+,-,-,-,+,+),(+,+,+,+,-,+,+,+,+,-,-,-,+,+),(+,+,+,+,-,+,+,+,+,-,+,-,+,+),
(+,+,+,+,+,+,+,+,+,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,+,+,+,+,-,+,+,+,-,+),
(-,+,+,+,+,+,+,+,-,+,-,+,-,+),(-,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,+,+,+,+,+,-,-,+,-,-,+,+),(+,+,+,+,+,+,-,-,-,+,-,-,+,+),(+,+,+,+,+,-,-,-,-,+,-,-,+,+),(+,+,+,-,+,-,-,-,-,+,-,-,+,+),(-,+,+,-,+,-,-,-,-,+,-,-,+,+),(-,-,+,-,+,-,-,-,-,+,-,-,+,+),
(-,-,-,-,+,-,-,-,-,+,-,-,+,+),(-,-,-,-,+,-,-,-,-,+,-,+,+,+),(-,-,+,-,+,-,-,-,-,+,-,+,+,+),(-,-,+,-,+,+,-,-,-,+,-,+,+,+),(-,+,+,-,+,+,-,-,-,+,-,+,+,+),(-,+,+,-,+,+,-,-,-,+,-,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,+,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+),(-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,-,+,-,+,+,+,-,-,+,+,+,-,+),(-,-,+,-,+,+,+,-,-,+,-,+,-,+),(-,-,+,-,+,+,-,-,-,+,-,+,-,+),(-,-,-,-,+,+,-,-,-,+,-,+,-,+),(-,-,-,-,+,-,-,-,-,+,-,+,-,+),(-,-,-,-,+,-,-,-,-,+,-,+,-,-),
(-,-,-,-,-,-,-,-,-,+,-,+,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,-,-,+,-,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,+,+),(+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,-,-,-,-,+,-,-,-,+,-),
(+,-,-,-,-,-,-,-,+,-,+,-,+,-),(+,-,-,-,-,-,-,-,+,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,-,-),(+,-,-,-,-,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,+,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,+,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,+,-,-,-,-,+,+,+,-,-),(-,-,-,-,+,+,-,-,-,+,+,+,-,-),(-,-,-,-,+,+,-,-,-,+,+,+,-,+),(-,-,-,-,+,+,+,-,-,+,+,+,-,+),(-,-,-,-,+,+,+,-,-,+,+,+,-,-),(-,-,-,-,+,+,+,+,-,+,+,+,-,-),(-,-,+,-,+,+,+,+,-,+,+,+,-,-),(-,-,+,-,+,+,+,+,+,+,+,+,-,-),
(-,-,-,-,+,+,+,+,+,+,+,+,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,-,-),(-,-,-,-,-,+,+,+,+,-,+,+,-,-),(-,-,-,+,-,+,+,+,+,-,+,+,-,-),(-,-,-,+,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,-,-),(-,+,+,+,+,+,+,+,+,-,+,+,-,-),(+,+,+,+,+,+,+,+,+,-,+,+,-,-),
(+,+,+,+,-,+,+,+,+,-,+,+,-,-),(+,+,+,+,-,+,+,+,+,-,+,-,-,-),(+,+,+,+,-,+,+,+,+,-,+,-,+,-),(+,+,+,+,-,-,+,+,+,-,+,-,+,-),(+,+,+,+,-,-,+,+,+,-,-,-,+,-),(+,+,+,+,-,-,-,+,+,-,-,-,+,-),(+,+,-,+,-,-,-,+,+,-,-,-,+,-),(+,+,-,+,-,-,-,+,+,-,+,-,+,-),(+,+,-,+,-,-,+,+,+,-,+,-,+,-),(+,+,-,+,-,-,+,+,+,-,+,-,-,-),
(+,+,-,+,-,+,+,+,+,-,+,-,-,-),(+,+,-,+,-,+,+,+,+,-,+,+,-,-),(+,-,-,+,-,+,+,+,+,-,+,+,-,-),(+,-,-,+,-,-,+,+,+,-,+,+,-,-),(+,-,-,+,-,-,+,+,+,-,+,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,-,-)

Hamiltonian cycle for 19, 200, 2
(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,-,+,+,+),
(-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+),
(+,-,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+),
(+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,+,+,+,-,-,-,-,-,+,+,-,-,+,+,-,+,-),(+,-,+,+,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,+,-),
(+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),
(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),
(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,-,-),
(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(-,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,-,+,+,+,+,+,-,-,+,+,-,-,+,-,+),(-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,+),
(-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-),
(-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 22, 264, 3
(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,+,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-),
(+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),
(-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+),
(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),
(+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+),
(+,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+),(+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,-),(+,-,+,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,-),(+,-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-),(+,-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,-),(+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,-,-,+,-),
(+,-,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,-,-,+,-),(+,-,+,-,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,-),(+,-,+,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-),(+,-,+,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-),(+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-),(+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-),
(+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-),(+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+),
(+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),
(+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+),
(+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+),(+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+),(+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+),(+,+,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,+),(+,+,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,+,+,+,-,+),(+,+,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,+,+,-,+),(+,+,-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,+,+,+,-,+),(+,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+),
(+,+,-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+),(+,+,+,+,+,+,+,+,+,-,+,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,-,+,+,-,+),
(+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+),(-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+),(-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+),(-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+),(-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+),(-,+,-,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+),
(-,+,-,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(-,+,-,+,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,+),(-,+,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,+,+,-,+),(-,+,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,+,+,+,-,+),(-,+,-,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,+),(-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,+),(-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+),(-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,+),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+),(-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,+),(-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,+),(-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,+),(-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,+),(-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,+),(-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,-,+),(-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,+,+,-,+),(-,+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,+),(-,+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+),
(-,+,-,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,+),(-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,+),(-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,-,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,+,-,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,+,-,+,+,-),(-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,+,+,+,-,-,+,-),
(-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,+,+,+,-,-,+,-),(-,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-),
(-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),
(-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+),(-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,-,+,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,-,+,-,-,+),(+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,-),
(-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-),(-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-),
(-,-,-,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,+,-),(-,-,-,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,-,-,+,-),(-,-,+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,-,-,-,+,-),(-,-,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,+,-),(-,-,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,-,-,-,+,-),(+,-,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,-),(-,-,+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,-),(-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-),(-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-),
(+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,-),(+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,-),(+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,-,+,-),(+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,-),(+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,-),(+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,-)

Hamiltonian cycle for 15, 128, 2
(-,-,-,+,-,-,-,-,-,+,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,+,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,+,+,-,+,-,-),
(-,-,-,-,-,-,-,-,-,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,-,+,-,+,+,-,+,-,-,-,-),
(-,+,-,-,-,+,+,+,+,-,+,-,-,-,-),(-,+,+,-,-,+,+,+,+,-,+,-,-,-,-),(-,+,+,-,-,+,+,+,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,+,+,-,-,-,-,-,+),(-,+,+,-,+,+,+,+,+,-,-,-,-,-,+),(+,+,+,-,+,+,+,+,+,-,-,-,-,-,+),(+,+,+,-,+,+,+,+,+,-,+,-,-,-,+),(-,+,+,-,+,+,+,+,+,-,+,-,-,-,+),(-,+,+,-,+,+,+,+,+,-,+,-,-,-,-),(-,+,+,-,+,+,+,+,+,+,+,-,-,-,-),
(-,+,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,+,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-),(-,-,-,-,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,-,+,+,+,+,+,-,-,-,-),(-,-,-,+,+,-,+,+,+,+,+,-,+,-,-),(-,-,-,+,+,-,+,-,+,+,+,-,+,-,-),(-,-,-,+,-,-,+,-,+,+,+,-,+,-,-),(-,-,-,+,-,-,+,-,+,+,+,-,-,-,-),
(-,-,-,+,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,+,+,+,+,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,+,-,-,-,-,+,+,+,-,+,-,-),(-,-,-,+,-,-,-,-,-,+,+,-,+,-,-),(-,-,-,+,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,+,-,-,-,-,-,+,+,+,+,+,-),(+,-,-,+,-,-,-,-,-,+,+,+,+,+,-),
(+,-,-,+,+,-,-,-,-,+,+,+,+,+,-),(+,-,-,+,+,-,-,-,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,-,+,+,+,+,+,-),(+,-,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,-,+,+,-,+,-,+,+,+,-,+,+,-),(+,-,-,+,+,-,+,-,+,+,+,-,+,-,-),(+,-,-,+,+,-,+,+,+,+,+,-,+,-,-),(+,-,+,+,+,-,+,+,+,+,+,-,+,-,-),(+,-,+,+,+,-,+,+,+,+,+,-,+,+,-),
(+,-,+,+,+,-,+,-,+,+,+,-,+,+,-),(+,-,+,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,-,-,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,-,+,+,-),(+,-,+,+,+,+,+,+,+,+,+,-,+,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(-,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,+,+,+,-,+,-,-,-,+),
(+,+,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,+,-,-,+,-,+,+),(+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,+,+,-,+,+,+,+,+,-,-,-,-,+,+),(+,+,+,-,+,+,+,+,+,-,-,+,-,+,+),
(+,+,+,-,+,+,+,+,-,-,-,+,-,+,+),(+,+,+,-,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,+,-,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,-,+,+,-,-,-,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,-,-,-,+,-,+,+),(+,+,+,-,-,+,-,+,-,-,-,+,-,+,+),(-,+,+,-,-,+,-,+,-,-,-,+,-,+,+),
(-,+,+,-,-,+,-,+,-,-,-,+,-,-,+),(-,+,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,+,-,-,+,-,+,+,-,-,-,-,-,+),(-,+,+,-,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,-,-,+,-,+,-,-,-,+,-,-,+),(-,+,-,-,-,+,-,-,-,-,-,+,-,-,+),(-,+,-,-,-,+,-,-,-,-,-,+,-,+,+),
(-,+,+,-,-,+,-,-,-,-,-,+,-,+,+),(+,+,+,-,-,+,-,-,-,-,-,+,-,+,+),(+,+,+,-,-,+,-,-,-,-,-,+,+,+,+),(+,+,+,-,-,-,-,-,-,-,-,+,+,+,+),(+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,+),(-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,-,-,-,-,-,-,-,-,+,+,+,+),(+,-,-,+,-,-,-,-,-,-,-,+,+,+,+),(+,-,+,+,-,-,-,-,-,-,-,+,+,+,+)

Hamiltonian cycle for 21, 240, 1
(+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),
(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+),
(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,-,-),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-),
(+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-),
(+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),
(+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),
(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,-,+,+,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,+,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,+),(-,+,+,-,-,-,-,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,+,+,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,+,-,-,-,-,-),
(-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-),
(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-),
(-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,+),
(-,+,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,+,+),(-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),
(-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-),
(+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+),(+,-,-,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+)

Hamiltonian cycle for 17, 160, 3
(-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),
(-,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,+,+,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,-),(-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,+,+,-,+,+,-),(-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-),(-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-),
(-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-),
(-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,-),(-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,+,+,+,+,-,-,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+),(+,-,-,-,+,+,+,-,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,+),(+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,+,-,-,-,+,-,-,-),
(+,-,-,-,+,+,+,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-),(+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+),(+,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+),(+,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+),
(+,-,-,+,+,+,+,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+),(-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,-),(-,-,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-),(-,+,-,-,-,+,+,+,+,-,+,-,-,-,-,+,-),
(-,+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,+,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,+,+,-,+,+,-,-,-,+,+),(-,+,-,-,-,+,+,+,+,-,+,+,-,-,-,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+),(-,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,+,+,+,-,+,+,-,-,+,+,+),
(-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+),(-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,-,-,-,+,-,+,+,+,+,+,+),
(+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+),(+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+),(+,-,-,+,+,-,-,-,-,+,-,-,+,+,+,-,+),(+,-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,+),(+,-,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+),(+,+,+,+,+,-,-,-,-,+,-,+,+,+,+,-,+),
(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,+),(+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,+),(+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),(+,-,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-),
(+,-,+,+,+,-,-,-,-,+,-,-,+,+,+,-,-),(+,-,-,+,+,-,-,-,-,+,-,-,+,+,+,-,-),(+,-,-,+,+,-,-,-,-,+,-,-,+,+,-,-,-),(+,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-)

Hamiltonian cycle for 34, 612, 1
(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-),
(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+),
(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,-,+),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+),
(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,+),
(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+),
(+,-,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+),
(+,-,+,+,+,+,-,-,-,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+),
(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+),
(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),
(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,-),
(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-),
(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-),
(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,+,-),
(-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,-,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-),
(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,+,+,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,-,-),
(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,+,+,+,+,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-),
(+,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,+,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-),(-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-),
(-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+),
(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-),
(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+),
(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+),
(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),
(-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,+,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,-,+,+,+,+,+,-,-,-,-,-,+,+),(+,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,-,-,-,+,+),
(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,-,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+),
(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,-,-,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-),(-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+)

Hamiltonian cycle for 18, 180, 3
(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,-,-),(+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-),
(+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-),
(+,+,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,-,-,-),(+,+,-,-,+,+,-,-,+,-,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,-),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,-,+,-,+,+,+,-,-,-,-,-),
(+,+,-,+,+,+,-,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,+,+,+,-,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-),
(+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,-,-),
(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-),(+,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,+,+,-,-,-,-,+,+,+,+,+,-,-,-),(+,+,-,-,+,+,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-),(-,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,-,-),
(-,+,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,-),(-,+,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+),(-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),
(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+),
(+,-,+,+,+,-,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,+,+),(-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+),
(-,-,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+),(-,-,+,-,-,-,+,+,-,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,+,-,+,+,+,+,+,+,+),
(-,-,-,-,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,+,+,+),(-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,+,+,+),(-,-,+,+,-,-,+,+,-,+,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,+,+,+),
(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,+),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,-,-,+,+,+,+,-,-,-,-,-,+,+,+),(-,-,+,+,-,-,+,+,+,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,+,+,+),
(-,-,+,+,+,-,+,+,+,+,+,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,-,+,+,+,-,-,-,-,-,-,-,-,+),
(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-),
(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-)

Hamiltonian cycle for 20, 220, 3
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,-,-),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,-),
(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,-),(-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,-,-,-),
(-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,-),
(-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,-,-,-,-),
(+,+,-,-,-,-,-,-,+,+,-,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,+,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,+,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,+,-,-,-,-),
(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,+,+,-,+,+,+,+,-,+,-,-,-,-,-,-,-,-),
(+,+,+,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-),
(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),
(+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,-,-,-,-),
(+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,-,-,-,-,-),(+,+,+,+,+,-,+,+,+,+,+,+,+,-,-,-,-,-,-,-),(+,+,+,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,-),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,-,-,+),
(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-,-,-),(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,-,-,-),
(+,+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-,-),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,-),(-,+,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,-,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,-,-,-,-,+,-,-,-,-,+,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,-,+,+,+,+,+,+,+,+),(-,-,-,-,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+),
(-,-,-,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,+,+,+),
(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),
(-,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,+,+,+,-,-,-,-,-,-,-,+),
(+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,-,+),(+,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,-,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,+,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,-,+,+),(-,-,+,+,+,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+),
(-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,-,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(-,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,+,+,+,+,+),
(-,-,+,+,-,+,+,+,-,-,+,+,-,-,-,-,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,-,-,-,-,-,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,+),(-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+,+,-)

Hamiltonian cycle for 28, 1920, 1
(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+),
(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-,+),
(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-,+),
(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),
(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),
(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+),
(+,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),
(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+,-),
(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-),
(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-),
(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+),
(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-),
(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,-),
(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-,-),
(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-),
(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-),
(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+),
(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,-,-,+),
(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),
(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+),
(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+),
(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,+),
(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,+,-,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+),
(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+),
(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-),
(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,-),
(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),
(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),
(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),
(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),
(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),
(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-),
(-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),
(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-),
(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,-),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-),
(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-),
(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-),
(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-),
(+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,-),
(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-),
(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),
(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+),
(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,+,+,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,+,+,-),
(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,+,+),
(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+),
(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+),
(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+,+),
(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+),
(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+),
(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+),
(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+),
(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,-,-,-),
(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,-,-,-,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+),
(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+),
(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),
(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,-),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-),
(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+),
(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+),
(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),
(-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-),
(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),
(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-),
(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-),
(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+),
(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-),
(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),
(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),
(+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,-),
(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),
(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+),
(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-),
(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),
(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-),
(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,+,-,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,+,-,-,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-),
(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+),
(-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+),
(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),
(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+),
(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+),
(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+),
(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-),
(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),
(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+),
(+,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),
(+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,+),
(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-),
(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-),
(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-),
(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,+,+,+),
(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+),
(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,+,+,+),
(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),
(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,+,+),
(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,+),
(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),
(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-,-),
(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-),
(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+,-),
(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-),
(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),
(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+,-),
(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+,-),
(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-),
(+,-,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+),(+,-,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+),
(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+),
(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-),
(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,+,-,-),
(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,+),
(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+),
(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,+),
(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,+),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-,+),
(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,+),
(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-,+),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-,+),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+),
(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+),
(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+),(-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-),
(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-),
(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,-,+,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,-,+,+,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+),
(-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+),
(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+),
(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,+),
(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-)

Hamiltonian cycle for 32, 2688, 2
(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-),
(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),
(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),
(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,+,+,+),
(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),
(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+),
(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,-,+,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),
(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+),
(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),
(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-),
(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+),
(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+),
(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),
(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+),
(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),
(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),
(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,+),
(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+),
(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+),
(+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,+,+,+,+,-,+,-,-,-,+),
(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,-,+,+),
(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,-,-,+,+),
(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),
(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-),
(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),
(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),
(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),
(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+),
(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),
(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,-),
(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-),
(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,-,-),
(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-),
(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,+),
(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+),
(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,+,+),
(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-),
(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),
(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,-,+,-),
(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),
(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),
(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-),
(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,+),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-),
(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,-),
(+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,+,+,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,+,+,-),
(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-),
(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),
(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-),
(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,-,+),
(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-),
(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,+,+,+),
(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+),
(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+),
(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,-,+,-,+,+,-,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),
(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-),
(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),
(+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),
(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),
(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),
(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),
(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+),
(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,+),
(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),
(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,+,-,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),
(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),
(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-),
(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+),
(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+),
(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),
(-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+),
(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),
(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),
(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),
(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-),
(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),
(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-),
(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,+),
(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,+),
(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+),
(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,+),
(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,+,+,+,+),
(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-),
(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+),
(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),
(+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),
(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),
(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),
(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-),
(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+),
(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),
(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),
(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-),
(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+),
(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,-,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+),
(-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+),
(-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+),
(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+),
(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+),
(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),
(-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),
(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+),
(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-),
(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),
(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-),
(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,-,-,-),
(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),
(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-),
(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+),
(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),
(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+),
(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+),
(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-),
(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,-,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,-,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,+,+,+,-),
(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,-,+,-,+,+,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+),
(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+),
(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),
(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),
(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+),
(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),
(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),
(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-),
(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-),
(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),
(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-),
(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-),
(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,-),
(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-),
(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-),
(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),
(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),
(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-),
(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-),
(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-),
(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,-),
(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-),
(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-),
(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-),
(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-),
(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-),
(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),
(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),
(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+)

Hamiltonian cycle for 24, 1152, 1
(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,+,+),
(+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+),
(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+),
(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+),(+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+),(+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-),
(-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-),(-,+,-,-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,-,-,+,-),(-,+,-,-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-),(-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-),(-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-),
(-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+),
(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+),
(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,+,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+),
(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+),(-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+),(-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+),(-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+),(-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+),
(-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,-,+,-,+,+,+,-,+,+),
(-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+),
(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),
(-,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+),
(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-),
(+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-),
(+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-),
(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),
(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-),
(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+),(-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+),
(-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-),
(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,+,-),
(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-),
(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-),
(-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+),
(-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+),
(-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-),
(-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),
(+,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,+,+,-,-),(-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-),
(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-),(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-),
(+,-,+,+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+),(+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+),(+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+),(+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),
(+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+),
(-,-,+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),
(-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+),
(+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-),(+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-),(+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-),
(+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-),
(+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-),
(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-),(+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,-,+,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+),
(+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-),
(+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,-,+,-,+),
(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+),
(+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,-,+),
(+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,-,+),(+,-,+,+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,+,+,-,+),(+,-,+,+,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+),
(+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,-,+),
(-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+),
(+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+),
(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,+),
(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-),
(+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-),
(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-),
(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,-),
(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,-,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-),
(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,-,+,+,+,+,-),
(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),
(+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,-,-,+,+),
(+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),
(-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-),(-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-),
(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-,-,+,-),
(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-),(+,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-),(+,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-),
(+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,+,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-),(-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-),
(-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-),
(-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-),
(-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-),
(-,+,+,-,+,-,+,-,+,-,-,-,+,+,+,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,+,-,+,-,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+),
(-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+),
(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+),
(-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,-,-,+),
(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),
(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,-,-,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+),
(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,+),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,+),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+),
(+,-,-,+,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),
(-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+),
(-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,+,+,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),
(-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-),
(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,+),
(-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-),
(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-),
(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),
(+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,-,-,-,+),
(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,+),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,-,-,-,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,+,-,-,-,-,+),
(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,-,-,+)

Hamiltonian cycle for 22, 960, 1
(-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,-),
(-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+),
(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+),
(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,-),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,-,-),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+),
(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,+,+),
(+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),
(+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+),(+,-,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-),
(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-),
(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,+,-,-,+,-),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),
(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,-,-,-,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+),
(+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+),
(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-,+,+,-),
(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,-,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,+,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-),
(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,-),
(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,-),
(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-),
(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-),
(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,-,+,+,-),
(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+),
(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-),
(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-),
(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),
(+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+),
(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+),
(+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,+,+,+,-,-,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+,-,-,+),
(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,-,+),
(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,+),
(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+),
(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+),
(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-),
(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),
(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,+),
(+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),
(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+),
(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,+,-,-,-,+),(-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,+),
(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,-,+),(-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+),(-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+),(-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-,+),
(-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+),(-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-,+),(-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+),
(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,+,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,-,+),
(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,+,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,+,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-),
(-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,-),
(-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+,-),(+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-),
(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-),
(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,+,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+),
(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+),
(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-),
(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,+,+),
(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,+),(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,+),
(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),
(+,-,-,+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,+,-,-,-,+),
(+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+),
(-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+,+,+,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+,+)

Hamiltonian cycle for 17, 480, 1
(-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-),
(-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-),
(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,-,-,+,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,-,+,+,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,+,-,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+),(-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-),
(-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-),(-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,-,-),(-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+),(-,+,+,+,-,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-),(-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-),(-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,-),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,-),(-,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,-),(-,-,-,+,-,-,+,-,-,+,+,-,+,+,+,-,-),(-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-),
(+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+),(+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+),(+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+),(+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+),
(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+),
(+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+),
(+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-),
(+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,+,+,+,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,+,+,+,-,-,+,-,+,-,+,+,-),(+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-),(+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,+,-),
(+,-,-,-,-,+,+,+,-,-,+,+,+,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,-,+,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-),(+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,-,+,-),
(+,-,+,-,-,+,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,+,+,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-),
(+,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-),(-,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,-,-,+,-,+,-,-,+,+,-,-),(-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-),
(-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-),
(-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-),
(-,+,-,+,+,-,-,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-),
(-,+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,+,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,+,-,+,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-),(-,+,+,+,-,-,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,-,-,-,-,-,-,-,+,-),
(+,-,-,-,-,+,+,+,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,+,+,+,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,+,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,+,-),(+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-),
(-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-),(-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-),
(-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-),(-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+),(-,+,+,+,-,+,-,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),
(-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+),
(+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+),(+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+),
(+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+),(+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,-,-,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,+,+,-,+,+,-),(+,-,+,-,-,+,+,+,-,-,+,+,-,-,+,+,-),
(+,-,+,-,-,+,+,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,+,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),
(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+),(-,+,+,-,+,-,-,+,+,+,-,+,-,+,+,-,+),(-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,-,+,-,+,+,-,+),(-,+,+,-,+,-,-,-,+,+,-,+,-,+,+,-,+),
(-,+,+,-,+,-,-,-,+,+,-,+,-,+,-,-,+),(-,+,+,-,+,-,-,+,+,+,-,+,-,+,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,-,+),(-,+,+,+,+,-,-,-,+,+,-,-,-,+,-,-,-),
(-,+,-,+,+,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+),(-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,-,-,+,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,-,+,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),
(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,+,+,-,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,+,+,-,-,-,+,-,+,-,+,+,-),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-),
(+,-,-,+,-,+,+,-,-,+,+,-,+,+,+,+,-),(+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,-,+),(-,+,-,+,+,-,-,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,-,+,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,-,-,-,+,+,-,+),
(-,+,+,+,+,-,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,-,-,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-),(-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-),(-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,-,-),(-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-),
(-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+),(-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+),(-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,+,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+),(+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+),
(+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,-,+,-,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,-,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+),(+,-,-,-,+,+,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-),
(+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-),(+,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,+),(+,+,+,-,+,+,-,+,+,-,-,+,-,-,-,+,+),(+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,+,+),(+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+),
(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+),(-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,+,-,-,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,+,+,-,-,-,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+),(+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,-,+,-,+,+,-,-,+,+),(+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,+,+),(+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-),
(+,-,-,-,+,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,-,-,+,-,+,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),
(+,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(+,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,+),(-,+,+,-,+,-,-,+,+,-,-,+,-,-,-,-,+)

Hamiltonian cycle for 30, 2304, 1
(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+),
(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+),
(+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),
(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),
(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+),
(+,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),
(+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),
(+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-),
(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+),
(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),
(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-),
(-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-),
(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-),
(-,+,+,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-),
(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-),
(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-),
(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),
(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),
(+,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-),
(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-),
(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),
(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+),
(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),
(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),
(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+),
(+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+),
(+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),
(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,-),
(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),
(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),
(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),
(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),
(+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+),
(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,+),
(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),
(+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-),
(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+),
(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),
(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-),
(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+,+,+,+,+,-),
(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+,-),
(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),
(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-),
(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-),
(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+),
(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+),
(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),
(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+),
(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),
(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,+),
(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+),
(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),
(+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),
(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),
(-,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),
(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),
(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-),
(-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-),
(-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),
(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-),
(-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,+,-,-),
(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),
(-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-),
(-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),
(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),
(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),
(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,-),
(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+),
(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),
(-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),
(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),
(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+),
(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,-,+,+),
(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),
(-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+),
(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-),
(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,-),
(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),
(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),
(+,-,-,-,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),
(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+),
(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,+),
(+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),
(+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,+,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,-,+),
(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),
(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),
(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,-,-,-,+,-),
(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),
(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-),
(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),
(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),
(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-),
(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-),
(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-),
(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,+,+,-,+,+,-),
(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-),
(-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-),
(-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),
(-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),
(-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-),
(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,+),
(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),
(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-),
(-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),
(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+),
(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,-,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,+,+,+,-,-,+,+),
(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-),
(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),
(-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+),
(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),
(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,-,+),
(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,+),
(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),
(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),
(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,+),
(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,+),(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-),
(-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,-,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,-,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),
(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+),
(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-),
(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),
(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),
(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,+,+,-),
(+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),
(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-),
(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),
(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),
(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),
(-,+,+,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),
(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+),
(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+),
(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+),
(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+),
(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,+),
(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-)

Hamiltonian cycle for 27, 1680, 1
(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),
(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,-,-),
(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-),
(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,+,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-),
(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+),
(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,-),
(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+),
(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+),
(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),
(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),
(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-),
(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+),
(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+),
(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),
(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+),
(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+),
(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+),
(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+),
(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),
(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),
(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+),
(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,-,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,+,+),
(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+),
(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),
(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),
(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),
(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-),
(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+),
(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,-),
(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,+,+,+),
(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+),
(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),
(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-),
(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-),
(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+),
(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+),
(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),
(-,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),
(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+),
(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+),
(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,-,+,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-),
(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,-,-),
(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-),
(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,+),
(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-),
(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+),
(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,-,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),
(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),
(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-),
(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),
(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,+,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-),
(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),
(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-),
(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,-,-,-,+,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+),
(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),
(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-),
(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+),
(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-),
(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),
(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-),
(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),
(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,+,-,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+),
(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+),
(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+),
(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+),
(-,+,+,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-),
(-,+,+,-,+,+,+,-,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+),
(-,+,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-),
(-,+,+,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,+,-,+),(-,+,+,+,+,+,-,-,+,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,+,-,+),
(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),
(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-),
(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,+,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,+,+,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-),
(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,+,+,+,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(-,+,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,+,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-),
(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,+,-),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),
(+,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),
(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+),
(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,-,+),(-,+,+,+,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-),
(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),
(-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),
(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-),
(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,+,-),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-),
(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-),
(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-),
(+,+,-,-,-,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+,-),
(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),
(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,-,+,-),
(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+),
(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,-,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+),
(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),
(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,-,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+),
(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+),
(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,+,-,-,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),
(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),
(+,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,+,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+),
(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-),
(+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),
(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+),
(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(+,-,+,+,-,-,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-),
(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(-,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(-,+,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),
(+,-,+,+,-,-,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,-,+,+,+,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+),(+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+),
(+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+),
(+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,-,-,+,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,-,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+),
(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+),(+,+,-,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),
(+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+),
(-,+,+,+,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,-,+),
(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),
(-,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,-,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+),
(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,+,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,+,-,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,+,+,-,-,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,+),
(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,+,+,-,+,-,-,+,-,-),(-,+,-,-,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-),
(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-),
(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,-),
(-,+,-,-,-,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-),(-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-),
(+,+,-,-,-,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,+,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,+,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),
(+,-,-,-,+,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-),
(+,-,-,-,-,-,+,+,+,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,+,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,-,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-),
(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,-,-,+,-),(+,-,-,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,+,-,+,-,-,-,+,-,+,+,-,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-),(+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,+,-)

Hamiltonian cycle for 21, 864, 1
(+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+),
(+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-,+),(+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-,+),(+,-,+,+,-,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,+),(+,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,+),(+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,+,-,-,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+,-,-,+),(+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+),(+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+),
(+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+),(+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+),(+,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+),
(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+),(+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+),(+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,-,+),
(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,-,-,-,+,+,+,+,-,+,+,-,-,+),(+,-,+,+,-,+,+,-,-,-,-,+,+,-,+,-,+,+,-,-,+),(+,-,+,+,-,+,+,-,-,-,-,+,-,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,-,-,+,-,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,+,-,-,-,+),
(-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+),
(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,-,+,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),
(-,+,+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-),
(+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-),(+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-),(+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,+,+,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),
(+,-,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,-,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-),
(+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-),
(-,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,-,+,+,-,-,-,+,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-),(-,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-),(-,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+),
(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+),(-,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+),(-,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,-,-),(-,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),
(-,+,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-,-),(-,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-,-),
(-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-,+),(-,+,+,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+,+),(-,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+,+),(-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,-,+,+,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(-,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,+,-,+,+,+),(-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),
(-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,-,-,+,+,+,+,-,+,+,+),
(-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,-,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+,+,-),
(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,+,+,+,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-),(+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-),(+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-),(+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,-,-,+,-,+,-),
(+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,+,+,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-),(+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),
(+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-),(+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-),(+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-),(+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-),
(+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-),
(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-),
(+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-),
(-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,-,-,+,+,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,-,-,+,+,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,+,+,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,+,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,+,+,-,+,+,+),
(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-),(-,+,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,-),(-,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,-),(-,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-),(-,+,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,-),(-,+,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+),
(+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+),
(+,-,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+),(+,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+),(+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-),
(+,-,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-),
(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,-,-),
(-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,+,+,-,-,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,-),(-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,-),(-,+,-,-,+,-,-,+,+,+,+,-,+,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,+,-,+,+,-,+,-,-,+,+,-),(+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-),
(+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-,+,-,+,-),(+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-),
(+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,+,-,+,-,+,-),(+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+,-,+,-),(+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-),(+,-,-,-,+,-,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-),(+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,-,-,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,-,+,+,-,-,+,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,+),
(+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,-),(+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,-),
(+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-),(+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,+,+,+,-),(+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,-),(+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-),(+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-),(+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-),(+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-),
(+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,+,+),
(-,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-),(+,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-),(+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,-),(+,-,-,+,-,+,+,-,-,-,+,+,-,+,-,-,+,+,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,+,+,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-),(+,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-),(+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-,-,-),
(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-,-),(+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-,-),(+,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-,-),(+,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-,+),(+,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+),
(+,-,-,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+),
(+,+,-,-,+,-,-,+,+,+,-,-,+,+,-,+,-,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,-,+,+,-,+,-,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,-,+,-,-,+,-,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,-,+,+,-,+,-,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,-,+,+,+,+,-,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,-,+,-,+,+,-,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+,+),
(-,+,-,-,+,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(-,+,-,-,+,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,-),(-,+,-,-,+,-,-,+,+,+,+,-,-,-,+,+,-,-,+,+,-),(-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,+,-,-,+,+,-),(-,+,-,-,+,-,-,+,+,+,+,-,-,+,-,+,-,-,+,+,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-),(-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,+,-),(-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-),(-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-),
(-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-),(-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,+,-),(-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-),(-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-),(-,+,-,+,+,-,-,+,+,+,+,-,-,+,+,+,-,-,+,+,-),(-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,-,+,+,-),(-,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+,-),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+,-),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+,+),
(-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-,+),(-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-),(-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,-,-,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,+,-,-,+,+,-,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-,-),
(-,+,+,+,-,-,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+),(-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+),(-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+,-,+),(-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+),
(-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+),(-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,+,+,-,+,-,+),(-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+),
(-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+),(-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+),(-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,-,-,-,+),(-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,+),(-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,+,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),
(-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,-,-,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,-,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-,-,+),
(+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,+),(+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-),
(+,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,+,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,-,+,-,-,-),
(+,-,+,-,-,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,+,-,-,-),(+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-),
(+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-,-),(+,-,-,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+,-),(+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+),
(+,-,+,+,-,+,+,-,-,-,+,+,+,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,+,+),(+,-,+,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,-,-,+),(+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,+),(+,-,+,+,-,+,+,-,-,-,-,+,-,+,+,-,+,+,-,-,-),(+,-,+,+,-,+,+,-,-,-,-,+,-,+,-,-,+,+,-,-,-),(+,-,+,+,-,+,+,-,-,-,-,+,+,+,-,-,+,+,-,-,-),(+,-,+,+,-,+,+,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(+,-,+,+,-,+,+,-,-,-,-,+,-,-,-,-,+,+,-,-,-),(+,-,+,+,-,+,+,-,-,-,-,+,-,-,+,-,+,+,-,-,-),
(-,-,+,+,-,+,+,-,-,-,-,+,-,-,+,-,+,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,+,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,+,-,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+,-,+,-,+),(-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+),
(-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-,+,-,+),(-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,+,+,-,+,-,+),(-,+,+,+,-,+,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+),
(-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,-,+),(-,-,+,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-,+,+,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,-,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+),(-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,+,+,-,-,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,-,-,+,-,-,+),(+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,+,-,-,+),(+,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,+,+,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,-,+,+,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-,-,+),
(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+),(+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,+,-,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,+,-,-,+,+,+,-,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,+,-,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,+,+,+),
(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+),
(-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+),(-,+,+,-,+,-,-,+,+,+,+,-,+,-,+,+,-,-,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,-,+,-,+,+,-,-,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,+,+),(+,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+),
(+,-,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+),(+,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,+),(+,-,+,-,-,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,+),(+,-,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),
(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,+,+,+,-,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-,+,-,-),
(-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),
(-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-,+,-,-),(-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-,+,+,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,+,-,-,+,+,-),(-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,-,-,+,+,-),(-,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,-,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,-,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+,+,-),
(-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,-,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+,-,-,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+,+,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-),(-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-),(-,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-),(-,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-),(-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-),(-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,-,+,-,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-),
(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+),(-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+),
(-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+)

Hamiltonian cycle for 25, 1440, 1
(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,+),(-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,+,-),
(-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-),(-,-,+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-),(-,-,+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+),
(-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),
(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+),
(+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+),
(+,-,-,+,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,-),
(+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+),(+,-,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+),
(+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+),
(+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+),
(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),
(+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-),
(+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+),(+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+),(+,-,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-),
(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+),
(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-),
(+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+),
(+,+,-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,-),
(+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,-),(+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,-,+),
(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,-),
(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-),
(-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,+,+,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),
(-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-),
(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+),
(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+),
(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+),
(-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),
(-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),
(-,+,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+),
(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-),(-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+),
(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+),(+,+,-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,-,-),
(+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-),
(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,+,-,+,-,-),
(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-),
(+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+),(+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+),(+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-),
(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-),(-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-),(-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+),
(-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+),
(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,+,-),
(-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),
(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-),
(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-),
(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-),
(-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,-),
(-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-),
(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-),
(-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,-),
(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-),
(+,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-),
(-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-),(-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),
(-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),
(-,+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),
(-,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-),
(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+),
(-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-,-,-,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+),(+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+),
(+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+),(+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+),
(-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),
(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-),
(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-),(-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-),
(-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-),
(-,+,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-),(-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,-,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+),
(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),
(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),
(+,-,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,-,-,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+),
(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,+),
(+,-,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),
(+,-,-,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-),
(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),
(+,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),
(+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,-,+,-,-,+,-),
(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,+,-),(-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+),
(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,-),
(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,-),
(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),
(+,-,-,+,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-),
(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-),(+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,+,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-),(+,-,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-),
(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+),
(-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+,+),
(+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),
(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+),(-,+,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),
(-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,+),
(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+),
(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+),
(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),
(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-),(-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+),
(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+,-,+),
(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,-,+),
(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+),
(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+),
(+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,-,-,+,-),
(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+),(+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-),
(+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-),(+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),
(+,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-),
(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-),(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,-),(+,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),
(+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,-),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+,+,+,+,-),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,-),(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-),
(+,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+),(-,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,+,+),
(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-),(-,+,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,+),(-,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,+),
(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,+),(+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),
(+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-),
(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,+,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-),(+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+),
(+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+),(+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),
(+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+),(-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+),(-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+)

Hamiltonian cycle for 32, 2688, 1
(-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+),
(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+),
(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),
(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),
(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),
(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),
(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),
(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,-),
(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),
(+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),
(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),
(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),
(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-),
(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),
(-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,-),
(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),
(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-),
(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-),
(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),
(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),
(+,-,-,-,+,-,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-),
(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),
(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),
(+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),
(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),
(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+),
(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,+),
(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),
(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+),
(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),
(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),
(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),
(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,-,+,+,-,+),
(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),
(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-,+),
(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+),
(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,+,-,+),
(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,-,-,+),
(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-),
(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),
(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),
(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,-,+),
(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+),
(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,+),
(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,+),
(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-),
(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+),
(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),
(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),
(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),
(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,-),
(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),
(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),
(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+),
(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+),
(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,+),
(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),
(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),
(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),
(-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+),
(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+),
(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-),
(-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,-,-,+,-),
(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,+,-),
(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),
(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,-),
(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),
(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),
(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),
(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),
(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),
(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),
(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),
(+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,+,-,+,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,-,-),
(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-),
(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,+,+,+),
(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,+,+,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,+,-,-),
(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-),
(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,+,-,+,-),
(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-),
(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-),
(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,-),
(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,-),
(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+),
(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),
(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),
(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),
(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),
(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),
(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-),
(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),
(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),
(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),
(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),
(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,-),
(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),
(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),
(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-),
(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),
(-,+,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+),
(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,-),
(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),
(-,+,+,+,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),
(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+),
(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),
(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+),
(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),
(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-),
(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,+),
(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),
(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-),
(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-),
(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),
(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),
(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,+),
(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+),
(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),
(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),
(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+),
(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-),
(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),
(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),
(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,-,+,-,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),
(+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),
(+,-,-,+,-,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,+,+,-,+),
(+,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),
(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,+,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,-,+),
(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),
(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),
(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,+,-),
(-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),
(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,-,-,+,+,+,+,-),
(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),
(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-),
(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-),
(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,-,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,+,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-),
(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,+,-),
(-,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,-,-),
(+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,-,-),
(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,-,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,-,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),
(+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),
(+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),
(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+)

Hamiltonian cycle for 28, 1920, 2
(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,+,+,-),
(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+),
(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+),
(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+),
(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,-,+,-,+,+,+,-,+,+,-,+),
(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-),
(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,-,+,-,+),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),
(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,-,-,-,+),
(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),
(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),
(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),
(-,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,+),
(-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+,-,-,-,+,-),
(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),
(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),
(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+),
(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),
(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),
(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),
(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),
(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),
(+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-,-,-,-),
(+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,-,+,+,-,-),
(+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),
(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),
(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,-),
(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-,-),
(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-,+),
(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,-,+,+,-,-,+),
(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,+,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+,+,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),
(+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),
(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,-,+),
(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,-,-,-,+),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),
(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-,-),
(+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,+,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,+,+,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+),
(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+),(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),
(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,+,-,-,+,+,-),
(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),
(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,-,+,+,-,+,+,+,-),
(+,-,-,-,+,+,-,+,+,+,-,+,+,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,+,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-),
(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),
(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,-,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),
(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,+,-,+,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),
(+,+,-,+,+,-,-,+,-,-,-,-,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),
(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,+,+,-,-,+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,+,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,+,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-,-),
(-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),
(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,+,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),
(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),
(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),
(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,+,+,-,+,+,-,+,+),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+),
(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),
(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,+,-),
(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+),
(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,-,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),
(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,-),
(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),
(-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,+,+),
(+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,+),(+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,+,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,+,-,-),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-),
(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-),
(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,+,+,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),
(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,+,-,-,+,-,-,-,-),
(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-),(-,+,+,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),
(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),
(-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),
(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+,+),
(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+),
(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,+,+,+,-),
(+,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-,-,+,-,-,+,+,-),
(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),
(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-),
(-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,+,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-),
(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-),
(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,+,-,+,-,-,-,+,-,-,+,-),
(-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),
(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+),
(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),
(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,+,-,+,-,-,-,+),
(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,+,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-,+),
(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),
(+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-),(+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),
(+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),
(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,+,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,+),
(+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,-,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),
(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,+,-,-),
(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-),
(+,-,-,+,-,-,+,+,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,-,-,-,+,-,-,-,-),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,+,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,+,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,+,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),
(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),
(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),
(+,-,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,+,+,+,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,+,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,+,-),(+,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),
(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+),
(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,+,+,-,+,+,+,+,+,+,+),
(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,-,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,+,+,+,-,+,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,+,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),
(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,-,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),
(-,-,+,-,-,+,+,-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,+,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),
(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,-,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+,+,-,-,-,+),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,-,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,+,-,-,-,+),(-,+,+,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,-,-,-,-,-,-,-,+),
(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,+,-,-,+,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,-,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,+,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,-,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,-,+,-,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,-,-,+,+,-,-,+,+,-,-,+),(-,+,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,+,+,-,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,-,+),
(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+),
(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,-,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,+,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+,-,+,+,-,-,+),(-,+,+,+,-,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,-,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,-,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),
(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(-,+,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),
(-,+,+,+,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+),(-,+,+,-,-,+,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),
(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+),
(+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,+,-,+,-,-,+,+,-,-,+,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+),
(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,+),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),
(+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-),
(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,-,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),
(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-,+,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,+,+,-),
(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,+,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,+,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,+,-),(-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,+,-,-,-,-,+,-),
(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,+,-),(-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),
(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,+,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),
(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-),
(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,-,+,-,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),
(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,-,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,-,-,-,-,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,+,-,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,-),(+,-,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),
(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,-),(+,-,-,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,-,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,+,-,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,-,+,+,-,+,+,+,+),
(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,-,-,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+),(+,-,-,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),
(+,+,-,-,+,-,-,+,-,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(+,+,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+),
(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,+,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,-,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,-,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,+,+,-,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),
(+,-,-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,-),
(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-),(+,-,-,-,+,-,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-),(+,-,-,-,+,+,-,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,+,-)

Hamiltonian cycle for 15, 360, 1
(-,+,+,-,-,+,-,+,+,-,-,-,+,-,+),(-,+,+,-,-,-,-,+,+,-,-,-,+,-,+),(-,+,+,-,+,-,-,+,+,-,-,-,+,-,+),(-,+,+,-,+,-,-,+,+,-,-,-,-,-,+),(-,+,-,-,+,-,-,+,+,-,-,-,-,-,+),
(-,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,-),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,+,-,-,-,-,-),(-,+,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,-,+),
(-,+,-,+,+,-,-,-,-,+,-,+,-,-,+),(-,+,-,+,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,+,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,+,-,-,-),(-,+,-,-,+,-,-,-,-,+,-,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,+,-,-,+),(-,+,-,-,+,-,-,+,-,+,-,-,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,-,-,-,+),(-,+,-,-,+,-,-,+,+,+,-,-,+,-,+),
(-,+,-,-,+,-,-,+,+,+,-,+,+,-,+),(-,+,-,-,+,-,-,+,+,+,-,+,-,-,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,-,+),(+,+,-,-,+,-,-,+,+,-,-,+,-,-,+),(+,+,-,-,+,-,-,+,+,-,-,-,-,-,+),(+,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,-,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,+,+,+,-,-,-,+,-,-,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,-,+,-,+,-,-),(-,+,+,+,-,-,-,+,+,-,+,-,+,-,-),(-,+,+,+,-,-,-,+,+,-,+,-,+,-,+),(-,+,+,+,-,-,-,+,+,-,-,-,+,-,+),
(-,+,+,+,-,-,-,+,+,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,-,-,+,-,-),(-,+,+,-,-,-,-,+,+,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,+,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,-,-,-,-,+),(+,+,+,-,+,+,-,+,+,-,-,-,-,-,+),(+,+,+,-,+,+,-,+,+,-,-,-,-,+,+),(+,-,+,-,+,+,-,+,+,-,-,-,-,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,+,+),
(+,-,+,-,+,+,-,+,+,-,+,-,-,+,-),(+,-,+,-,+,+,-,+,+,-,-,-,-,+,-),(+,-,+,-,+,+,-,-,+,-,-,-,-,+,-),(+,-,+,-,+,+,-,-,+,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,+,-,-,-,-),(-,-,+,+,-,-,-,+,-,-,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,-,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,+,+,-,+,-,-),(-,-,+,+,-,-,+,+,-,+,+,-,+,+,-),(-,-,+,+,-,+,+,+,-,+,+,-,+,+,-),(-,-,+,+,-,+,+,-,-,+,+,-,+,+,-),(-,-,+,+,-,-,+,-,-,+,+,-,+,+,-),
(-,-,+,+,-,-,+,-,-,+,+,+,+,+,-),(-,-,+,+,-,+,+,-,-,+,+,+,+,+,-),(+,-,+,+,-,+,+,-,-,+,+,+,+,+,-),(+,-,-,+,-,+,+,-,-,+,+,+,+,+,-),(+,-,-,+,-,-,+,-,-,+,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,+,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,+,+,+,+,-,-),(-,-,-,+,-,-,+,-,-,+,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,+,+,+,-,+,-),
(+,-,-,+,-,+,+,-,-,+,+,+,-,+,-),(+,-,-,+,-,+,+,-,-,-,+,+,-,+,-),(+,-,-,+,-,+,+,-,-,-,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,-,-,-),
(-,-,-,+,-,-,+,-,-,+,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,+,-,-,-,-,-,-,+,-,-,-),
(+,-,-,-,+,+,-,-,-,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,+,-,-,-),(+,-,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,-,+,-,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,-,-,+,-,-,-),(+,+,-,-,+,-,-,-,-,+,-,+,-,-,-),(+,+,-,-,+,-,+,-,-,+,-,+,-,-,-),(+,+,-,-,+,-,+,-,-,+,-,+,-,-,+),
(+,+,-,-,+,-,-,-,-,+,-,+,-,-,+),(+,+,-,-,+,-,-,-,+,+,-,+,-,-,+),(+,+,-,-,+,-,-,-,+,-,-,+,-,-,+),(+,+,-,-,+,+,-,-,+,-,-,+,-,-,+),(+,+,-,-,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,-,+,-,-,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,-,+,-,+,-),(+,-,-,-,+,+,+,-,+,-,+,+,-,+,-),(+,-,+,-,+,+,+,-,+,-,+,+,-,+,-),
(+,-,+,-,-,+,+,-,+,-,+,+,-,+,-),(+,-,+,-,-,+,+,-,-,-,+,+,-,+,-),(+,-,-,-,-,+,+,-,-,-,+,+,-,+,-),(+,-,-,-,+,+,+,-,-,-,+,+,-,+,-),(+,-,-,-,+,+,+,-,-,-,-,+,-,+,-),(+,-,-,-,+,+,+,-,-,-,-,+,-,-,-),(+,-,-,-,+,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,-,+,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,+,-,-,-,-,-,-,-,-),
(+,-,-,-,-,+,+,-,-,-,-,+,-,-,-),(+,-,-,-,-,+,+,-,-,-,+,+,-,-,-),(+,-,-,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,-,+,-,+,+,-,-,-,+,-,-,-,-),(+,-,+,+,-,+,+,-,-,-,+,-,-,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,+,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,+,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,+,-,-,-,-),
(-,-,+,-,-,+,-,+,-,-,+,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,+,-,-,-,-),(-,-,+,+,-,+,-,+,-,-,+,-,+,-,-),(-,-,+,+,-,+,-,+,+,-,+,-,+,-,-),(-,+,+,+,-,+,-,+,+,-,+,-,+,-,-),(-,+,+,+,-,+,-,+,+,-,+,-,+,-,+),(-,+,+,+,-,+,-,+,+,-,+,-,+,+,+),(-,+,+,+,-,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,+,+,-,-,+,+,+,+,-,+,+,+),
(-,+,+,+,+,-,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,+,-,+,-,-,+,+,-,+,+,+,+,+,+),(-,+,-,+,-,-,+,+,-,+,+,+,+,-,+),(-,+,-,+,-,-,+,+,-,+,+,-,+,-,+),(-,+,+,+,-,-,+,+,-,+,+,-,+,-,+),(-,+,+,+,-,-,+,+,-,+,+,-,+,-,-),(-,+,-,+,-,-,+,+,-,+,+,-,+,-,-),
(-,+,-,+,-,-,+,-,-,+,+,-,+,-,-),(-,-,-,+,-,-,+,-,-,+,+,-,+,-,-),(-,-,+,+,-,-,+,-,-,+,+,-,+,-,-),(-,-,+,+,-,-,+,-,-,-,+,-,+,-,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,-,-),(-,-,+,+,-,+,+,+,-,-,+,-,+,-,-),(-,-,+,+,-,+,+,+,-,-,+,-,+,+,-),(-,-,+,+,-,+,+,-,-,-,+,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,-,+,+,-),(+,-,+,+,-,+,+,-,-,-,+,-,-,+,-),
(+,-,+,+,-,+,+,-,-,-,+,+,-,+,-),(+,-,+,+,-,+,+,-,-,-,+,+,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,-),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,-),(+,-,+,-,-,+,+,-,+,-,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,-,+,+,+),(+,-,+,-,-,+,+,+,+,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,+,-),
(+,-,+,-,-,+,-,+,+,-,+,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,-,-,-,-,-),(+,-,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,+,+,-,-,-,-,-,-),(+,+,-,-,+,+,-,+,+,-,-,-,-,-,+),(+,+,-,-,+,+,-,+,+,-,-,+,-,-,+),(+,+,-,-,+,+,-,+,+,-,-,+,-,+,+),(+,+,+,-,+,+,-,+,+,-,-,+,-,+,+),(+,+,+,-,+,+,-,+,+,-,-,+,+,+,+),
(+,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,+,-,+,+,+,-,-,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,-,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,+,+,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,+,+,-,+,+,+),
(-,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,-,+,-,+,+,+),(-,-,+,+,-,+,+,+,+,-,+,-,+,+,+),(-,-,+,+,-,+,-,+,+,-,+,-,+,+,+),(-,-,+,+,-,+,-,+,+,-,+,-,+,+,-),(-,-,+,+,-,+,+,+,+,-,+,-,+,+,-),
(+,-,+,+,-,+,+,+,+,-,+,-,+,+,-),(+,-,+,+,-,+,+,-,+,-,+,-,+,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,+,+,-),(+,-,+,-,-,+,+,-,+,-,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,-,+,-,-,+,-),(+,-,+,-,-,+,+,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,+,-),(+,-,+,-,+,+,-,-,+,-,+,-,-,+,-),
(+,-,+,-,+,+,-,-,+,-,+,+,-,+,-),(+,-,+,-,+,+,-,-,+,-,-,+,-,+,-),(+,-,+,-,+,+,-,-,+,-,-,+,-,+,+),(+,-,+,-,+,+,-,+,+,-,-,+,-,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+),(+,-,+,-,+,+,-,-,+,-,+,+,-,+,+),(+,-,+,-,+,+,+,-,+,-,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,-,-,+,-,+,+),(+,-,-,-,+,+,+,-,+,+,-,+,-,+,+),
(+,-,-,-,+,+,+,-,-,+,-,+,-,+,+),(+,-,-,-,+,+,+,-,-,+,-,+,-,+,-),(+,-,-,-,+,+,+,-,-,+,+,+,-,+,-),(+,-,-,+,+,+,+,-,-,+,+,+,-,+,-),(+,-,-,+,+,-,+,-,-,+,+,+,-,+,-),(+,-,-,+,+,-,+,-,-,+,-,+,-,+,-),(+,-,-,-,+,-,+,-,-,+,-,+,-,+,-),(+,-,-,-,+,-,+,-,-,+,-,+,-,-,-),(+,-,-,+,+,-,+,-,-,+,-,+,-,-,-),(+,+,-,+,+,-,+,-,-,+,-,+,-,-,-),
(+,+,-,+,+,-,+,-,-,+,-,+,-,-,+),(+,+,-,+,+,-,+,-,-,+,-,+,-,+,+),(+,+,-,-,+,-,+,-,-,+,-,+,-,+,+),(+,-,-,-,+,-,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,-,+,-,-,+,-,+,-,+,+),(+,-,-,+,+,-,+,-,-,+,+,+,-,+,+),(+,-,-,+,+,-,+,-,-,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,-,+,-,-,+,-,-,+,+,+,+,+,+),(-,+,-,+,-,-,+,-,-,+,+,+,+,+,+),
(-,+,-,+,+,-,+,-,-,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,-,+),(-,+,-,+,-,-,+,-,-,+,-,+,+,-,+),(-,+,-,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,-,+,-,-,+,-,-,+,+,+,+,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-),
(-,+,-,+,-,-,+,+,-,+,-,-,+,-,-),(-,+,-,+,-,-,-,+,-,+,-,-,+,-,-),(-,+,-,+,-,-,-,+,-,+,-,-,+,-,+),(-,+,-,+,-,-,+,+,-,+,-,-,+,-,+),(-,+,-,+,-,-,+,+,-,+,-,+,+,-,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,+,-,+),(-,+,-,+,+,-,-,+,-,+,-,+,-,-,+),(-,+,-,+,+,-,-,+,-,+,-,-,-,-,+),(-,+,-,+,+,-,-,+,-,+,-,-,+,-,+),
(-,+,-,+,+,-,-,+,+,+,-,-,+,-,+),(-,+,-,+,+,-,-,+,+,+,-,+,+,-,+),(-,+,-,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,-,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,-,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,-,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,-,+,+,+,+),
(+,+,-,-,+,+,-,+,+,+,-,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,-,+,+),(+,+,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,-,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,+,+,+,+),(-,+,+,+,+,-,-,+,+,+,-,-,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,-,+,+,+),(-,+,+,-,+,-,-,+,+,+,-,-,+,-,+),(-,+,+,+,+,-,-,+,+,+,-,-,+,-,+),
(-,+,+,+,-,-,-,+,+,+,-,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,-,+),(-,+,+,+,-,-,-,+,-,+,-,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,-,-),(-,+,+,+,-,-,-,+,-,+,+,-,+,-,+),(-,+,+,+,-,-,-,+,+,+,+,-,+,-,+),(-,+,+,+,-,-,-,+,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,+,+,+,-,+,+,+),(-,+,+,+,-,-,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,-,+,+,-,+,+,-,+,+,+),
(-,-,+,+,-,+,+,+,-,+,+,-,+,+,+),(-,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,-,+,+,-,+,+,+,+,+,+),(-,-,+,+,-,-,+,-,-,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,-,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,-,+,+,+,-,+,+),
(+,-,-,-,+,+,+,-,+,+,+,+,-,+,+),(+,-,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,-,+,+,+,+,+,+),(+,+,-,+,+,-,+,-,-,+,-,+,+,+,+),(+,+,-,+,+,-,+,-,+,+,-,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,-,+,+,+,+),(+,+,-,-,+,-,+,-,+,+,-,+,-,+,+),
(+,+,-,-,+,-,-,-,+,+,-,+,-,+,+),(+,+,-,-,+,+,-,-,+,+,-,+,-,+,+),(+,+,-,-,+,+,+,-,+,+,-,+,-,+,+),(+,+,-,-,+,+,+,-,+,+,-,+,+,+,+),(+,+,-,-,+,+,+,-,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,-,+,+,+,+,+,+,+),
(+,-,+,-,+,+,+,-,+,+,+,+,+,+,+),(+,-,+,-,+,+,+,-,+,-,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,+,+),
(-,-,+,-,-,+,-,+,+,-,+,-,+,+,+),(-,-,+,-,-,+,-,+,+,-,+,-,+,+,-),(-,-,+,-,-,+,-,+,+,-,+,-,+,-,-),(-,-,+,-,-,+,-,+,+,-,+,-,-,-,-),(-,-,+,-,-,+,-,+,+,-,-,-,-,-,-),(-,+,+,-,-,+,-,+,+,-,-,-,-,-,-)

Hamiltonian cycle for 18, 576, 1
(+,-,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-),
(+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,-,-,-,-,-,-),
(-,+,+,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-),
(-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,-),(-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,-,-),(-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,-,+,-),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+),
(-,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,+,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+),
(-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,+),(-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,+,+),(-,+,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+),
(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,-,+,-,+,+,+,+),
(-,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,-,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,-,+,+,+,+,-,+,-,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+),
(+,-,-,+,-,+,-,+,-,+,+,+,+,-,+,-,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,-,+,+),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,+),(+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,+),(+,-,+,+,-,+,-,-,-,-,+,+,-,-,+,-,-,-),(+,-,+,+,-,+,-,+,-,-,+,+,-,-,+,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-),
(+,-,+,-,-,+,-,+,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,-,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(+,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,-,-,-,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,-,-,-,-),
(-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+),(-,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-,+),(-,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+),(-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,+,+),
(-,+,+,+,-,+,+,-,+,+,-,-,+,+,+,+,+,+),(-,+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,+,+,+,+,+,+,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,+,+),
(-,+,+,+,-,-,+,-,+,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,+,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,-,+,+,+,+,+,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,+,+,+,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,+),(-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,+,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-),
(-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,-,-,-,+,-,-,-,-,-),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,+,-,-,-,-),
(-,+,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,-,-),
(+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-),(+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-),(+,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),
(+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,+,+),
(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,+,+),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+),(+,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,+,-,+,+,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,-),(+,-,+,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-),
(+,-,-,+,-,+,-,-,-,-,-,+,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,-,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,+,+,-,-,-),(+,-,-,+,-,-,+,-,-,+,-,+,-,-,+,-,-,-),
(+,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,+,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,-,-,-,-,-),(-,-,-,+,-,-,+,-,-,+,-,+,+,+,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,-,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,-,-,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-),(+,+,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,-,-),
(+,-,-,+,+,-,+,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+,-),(+,-,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+,-),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,-),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,+),
(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,-,+,+,-,+,-),(+,-,-,+,+,+,-,+,-,+,+,+,-,+,+,-,+,-),(+,-,-,-,+,+,-,+,-,+,+,+,-,+,+,-,+,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,+,-,+,-),(+,-,-,+,+,-,-,+,-,+,+,+,-,+,+,-,+,-),(+,-,-,+,+,-,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,+,+,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,-,-),
(+,-,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,-,+,+,-),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,-),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,+,+,-),
(+,+,-,-,+,-,-,+,+,-,+,+,-,+,-,-,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-),(+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,-,-,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,-,+,-,-,-),
(+,-,-,+,-,-,-,-,-,+,-,+,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,-,+,-,+,-,-,+,-,-,-),(+,-,-,+,-,+,-,-,-,+,-,+,+,-,+,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,-,-,-),(+,-,-,+,-,+,+,-,-,+,-,+,+,-,+,-,+,-),(+,-,-,+,-,+,-,-,-,+,-,+,+,-,+,-,+,-),(+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,-),(+,-,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+,+),(+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,-,+,+),
(+,-,-,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(-,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,-,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,+,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,+,+,+,+,+,+,+,+,+,+,+,+),
(+,+,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,+,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,+),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-),(+,+,-,-,+,-,-,+,-,+,+,+,-,+,+,+,+,-),(+,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+,-),
(+,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+,-),(+,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+,-),(-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,-,-),(-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,-,-),(-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,+,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,-,+,-,+,-,-),(-,+,-,+,+,-,+,-,-,+,-,-,+,+,-,+,-,-),(-,+,-,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-),(-,+,+,+,-,-,+,-,-,+,-,-,+,+,-,+,-,-),
(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,+,+,-,+,-,+,+,-,-,+,+,-,+,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,+,-,+,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,-,+,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,-,-,-),
(-,+,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,-,-,-,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,-,+,-,+),(-,+,+,+,-,-,+,-,+,-,-,-,+,-,-,+,-,+),(-,+,+,-,-,-,+,-,+,-,-,-,+,-,-,+,-,+),(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,+),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,+,-,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,+),(-,+,+,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,+,+,-,+,-,-),
(-,+,+,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,-,-,+,-,-),(-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,-,+,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,-,+,+,-,-,+,-,+,-,+,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,-,-,+,+,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,-,+,+,+,+),
(-,+,+,-,+,+,+,-,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,-,+,-,+,-,+,+,-,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,+,+),(-,+,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-,+),(-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,-,+,+,+,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,-,+,+,+,-,+,-,-,+,-,+,+,+),(-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,+),
(-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,+,-),(-,+,-,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,+,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+),
(+,+,+,-,+,+,-,+,+,-,+,-,-,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,-,+,+,+,+,+),(+,-,-,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),
(+,-,-,+,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,-,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,+,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,+,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,+,+,+),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,+),(+,-,-,+,-,+,+,-,-,+,-,+,+,+,+,-,+,-),(+,-,-,+,-,+,+,+,-,+,-,+,+,+,+,-,+,-),(+,-,-,+,-,+,-,+,-,+,-,+,+,+,+,-,+,-),
(+,-,-,+,-,+,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,+,+,-,-,-),(+,-,-,+,-,-,-,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,+,-,+,-,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,-,-),(+,-,-,+,-,-,+,+,-,+,-,+,-,+,+,-,+,-),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,-,+,-),(+,-,-,+,-,-,+,+,-,+,-,+,+,+,+,+,+,-),(+,-,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),
(+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+,-),(-,+,-,+,+,-,+,+,-,+,-,+,+,+,-,+,+,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-),(-,+,-,+,+,-,+,+,-,+,-,+,-,+,-,+,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,-,+,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,-,-),(-,+,-,+,-,-,+,-,-,+,-,+,+,+,+,+,+,-),
(-,+,-,+,+,-,+,-,-,+,-,+,+,+,+,+,+,-),(-,+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,-),(-,+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,-),(-,+,-,+,+,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,-,-,+,-,+,+,+,+,-,+,+,+,-,+,+,-),(-,+,-,-,+,-,+,+,+,+,-,+,-,+,-,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,+,-,+,-,+,+,-),(-,+,-,-,+,-,+,+,+,+,+,-,-,+,-,+,+,-),(-,+,-,-,+,-,+,+,+,+,-,-,-,+,-,+,+,-),(-,+,-,-,+,-,+,+,+,+,-,-,+,+,-,+,+,-),
(-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,+,-),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,+,-),(-,+,-,+,+,-,+,-,+,+,-,-,+,+,-,+,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,+,+,-,+,-,-),(-,+,-,-,+,-,+,-,+,+,-,-,-,+,-,+,-,-),(-,+,-,-,+,-,+,+,+,+,-,-,-,+,-,+,-,-),(-,+,-,-,+,-,+,+,+,-,-,-,-,+,-,+,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-),(-,+,+,-,+,-,+,-,+,-,-,-,-,+,-,+,-,-),(-,+,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-,-),
(-,+,+,-,+,-,+,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,+,-,-),(-,+,+,-,+,-,-,+,+,-,+,-,-,+,-,+,-,+),(-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,+),(-,+,+,-,+,-,-,+,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-,-),(-,+,+,-,+,-,-,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,+,-,+),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,-,+),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,+,+),
(-,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,+,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,-,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+,+),(+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,+,+),(+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+),(+,+,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,-),
(+,-,-,-,+,+,-,+,+,-,+,+,-,-,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,-,-,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,-,-,+,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,-,-,+,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,+,+,-,+,+,+,-,+,+,+,+),
(+,-,+,-,+,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,-,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,+,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,+,+,+,+,+,+,+),(+,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,+,+,+,+),(-,+,+,-,+,+,+,+,+,+,+,-,+,+,+,+,+,+),(-,+,+,-,+,-,+,+,+,+,+,-,+,+,+,+,+,+),
(-,+,+,-,+,-,+,+,+,+,+,-,+,+,-,+,+,+),(-,+,+,-,+,-,+,+,+,-,+,-,+,+,-,+,+,+),(-,+,+,-,+,+,+,+,+,-,+,-,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,+,-,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,-,-,+,+,+),(-,+,+,-,+,+,-,+,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,+,+,-,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+),
(-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+),(-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,+,-,+,-,-,+),(+,-,+,+,-,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,+,-,-,+,-,-,-,-,+,-,-,-,+,-,-,+),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,+,-,-,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+),
(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,-,+),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+),(-,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,+,+,+),(+,-,+,-,-,+,-,-,+,-,+,-,+,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,-,+,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,-,+,+),(+,-,+,+,-,+,-,-,+,-,+,+,+,-,+,+,+,+),
(+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,+,+,+),(+,-,+,+,-,+,-,+,+,-,+,+,+,-,+,-,+,+),(+,-,+,+,-,+,-,+,-,-,+,+,+,-,+,-,+,+),(+,-,+,+,-,+,-,-,-,-,+,+,+,-,+,-,+,+),(+,-,+,+,-,+,-,-,-,-,+,+,+,-,+,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,+,+,-,+,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,+),(+,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,-),(-,-,+,+,-,+,-,-,-,-,-,-,+,-,+,-,-,+),
(-,-,+,+,-,+,+,-,-,-,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,-,-,+),(-,-,+,+,-,+,+,-,-,+,-,+,+,-,+,+,-,+),(-,-,+,+,-,+,+,-,-,+,-,-,+,-,+,+,-,+),(-,-,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,-,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,-,+,-,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,+,+,-,-,+,-,+,+,-,+),(-,+,+,+,-,+,+,-,+,-,-,-,+,-,+,+,-,+),
(-,+,+,+,-,+,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,+,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,+,+,-,+),(-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,-,-,+,+,-,+,-,+,-,+,-,-,+,-,+),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,+,-,+),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,+),(-,+,+,-,-,+,+,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+),
(-,+,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(-,-,+,-,-,+,-,-,+,-,+,-,+,-,-,-,-,+),(-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,+),(-,-,+,-,-,+,-,-,+,-,-,-,+,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,-,-,-,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+),
(+,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,-),(+,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+),(-,+,+,-,+,+,-,+,+,-,+,-,-,-,-,-,-,+),(-,+,+,-,+,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,+),(-,+,+,-,-,+,-,-,+,-,+,-,-,-,-,-,-,-),(-,+,+,-,-,+,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),
(-,+,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,-,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,+,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,-,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,-,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,-,-,-,+,-,-,-,-),(-,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,-,-),(+,+,-,-,+,-,-,+,+,-,+,-,-,+,-,-,+,-),
(+,+,-,-,+,+,-,+,+,-,+,-,-,+,-,-,+,-),(+,+,-,-,+,+,-,+,+,-,+,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,+,-,+,-,-,-,-,-,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,-,-,+,+),(+,-,+,-,+,+,-,+,+,-,+,-,-,-,+,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,+,+),(+,-,+,-,-,+,-,+,+,-,+,-,-,-,+,-,-,+),(+,-,+,-,-,+,-,+,-,-,+,-,-,-,+,-,-,+),(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,-,+),
(+,-,+,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,+),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,+,-,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,+,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,+,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,-,-),(+,-,-,+,-,+,-,+,-,-,+,+,-,-,+,-,+,-),
(+,-,-,+,-,+,-,+,-,+,+,+,-,-,+,-,+,-),(+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,+,-),(+,-,-,+,-,+,-,+,-,+,-,+,-,-,+,-,-,-),(+,-,-,+,-,+,-,+,-,-,-,+,-,-,+,-,-,-),(+,-,-,+,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,-,+,-,-,-,-,-,-),(+,-,-,-,-,+,-,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,-,-,-,+,-),(+,-,-,-,+,+,-,+,-,-,+,+,-,+,-,-,+,-),
(+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,+,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,+,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,+,-,-,-,-,-,-),(+,-,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,-,-,-,-,-),(+,+,-,-,+,-,-,+,-,-,+,-,-,+,-,-,-,-)

